Cross-Validation Conformal Risk Control

Conformal risk control (CRC) is a recently proposed technique that applies post-hoc to a conventional point predictor to provide calibration guarantees. Generalizing conformal prediction (CP), with CRC, calibration is ensured for a set predictor that is extracted from the point predictor to control a risk function such as the probability of miscoverage or the false negative rate. The original CRC requires the available data set to be split between training and validation data sets. This can be problematic when data availability is limited, resulting in inefficient set predictors. In this paper, a novel CRC method is introduced that is based on cross-validation, rather than on validation as the original CRC. The proposed cross-validation CRC (CV-CRC) extends a version of the jackknife-minmax from CP to CRC, allowing for the control of a broader range of risk functions. CV-CRC is proved to offer theoretical guarantees on the average risk of the set predictor. Furthermore, numerical experiments show that CV-CRC can reduce the average set size with respect to CRC when the available data are limited.

==> Figs/fig_tikz_crc_overview.tex <==
%\documentclass{standalone}
%\usepackage{tikz}
%\begin{document}
%vvvvvvvvvvvvvvvvvvvvvvvvvvvvvvvvvv



\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,827); %set diagram left start at 0, and has height of 827

%Shape: Can [id:dp92117671514519] 
\draw  [fill={rgb, 255:red, 80; green, 227; blue, 194 }  ,fill opacity=1 ] (198.45,189.78) -- (198.45,232.58) .. controls (198.45,240.09) and (189.49,246.18) .. (178.45,246.18) .. controls (167.4,246.18) and (158.45,240.09) .. (158.45,232.58) -- (158.45,189.78) .. controls (158.45,182.27) and (167.4,176.18) .. (178.45,176.18) .. controls (189.49,176.18) and (198.45,182.27) .. (198.45,189.78) .. controls (198.45,197.29) and (189.49,203.38) .. (178.45,203.38) .. controls (167.4,203.38) and (158.45,197.29) .. (158.45,189.78) ;
%Shape: Can [id:dp03589483558832662] 
\draw  [fill={rgb, 255:red, 80; green, 227; blue, 194 }  ,fill opacity=1 ] (198.45,70.27) -- (198.45,113.07) .. controls (198.45,120.58) and (189.49,126.67) .. (178.45,126.67) .. controls (167.4,126.67) and (158.45,120.58) .. (158.45,113.07) -- (158.45,70.27) .. controls (158.45,62.76) and (167.4,56.67) .. (178.45,56.67) .. controls (189.49,56.67) and (198.45,62.76) .. (198.45,70.27) .. controls (198.45,77.78) and (189.49,83.87) .. (178.45,83.87) .. controls (167.4,83.87) and (158.45,77.78) .. (158.45,70.27) ;
%Shape: Rectangle [id:dp9313790701449189] 
\draw   (80.33,59.33) -- (137.33,59.33) -- (137.33,249.67) -- (80.33,249.67) -- cycle ;
%Shape: Rectangle [id:dp9696403187517355] 
\draw   (120.33,274.33) -- (531,274.33) -- (531,336) -- (120.33,336) -- cycle ;
%Straight Lines [id:da18669909811110053] 
\draw    (49.67,306.33) -- (116.67,306.97) ;
\draw [shift={(119.67,307)}, rotate = 180.55] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da5202482132577682] 
\draw    (298,163.67) -- (298.65,271.33) ;
\draw [shift={(298.67,274.33)}, rotate = 269.65] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da7691380297820856] 
\draw    (47.17,151.17) -- (77.33,151.62) ;
\draw [shift={(80.33,151.67)}, rotate = 180.86] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Shape: Can [id:dp21083550326527734] 
\draw  [fill={rgb, 255:red, 80; green, 227; blue, 194 }  ,fill opacity=1 ] (51.1,97.58) -- (51.1,193.71) .. controls (51.1,201.22) and (42.14,207.31) .. (31.1,207.31) .. controls (20.05,207.31) and (11.1,201.22) .. (11.1,193.71) -- (11.1,97.58) .. controls (11.1,90.07) and (20.05,83.98) .. (31.1,83.98) .. controls (42.14,83.98) and (51.1,90.07) .. (51.1,97.58) .. controls (51.1,105.09) and (42.14,111.18) .. (31.1,111.18) .. controls (20.05,111.18) and (11.1,105.09) .. (11.1,97.58) ;
%Straight Lines [id:da7924368842946903] 
\draw    (137,134) -- (441,134) ;
\draw [shift={(444,134)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Shape: Rectangle [id:dp9977975413206761] 
\draw   (219.67,146.24) -- (290.33,146.24) -- (290.33,180.88) -- (219.67,180.88) -- cycle ;

%Straight Lines [id:da5496867399683494] 
\draw    (290.33,163.67) -- (441,163.99) ;
\draw [shift={(444,164)}, rotate = 180.12] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Rounded Rect [id:dp07177927271134732] 
\draw  [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ][line width=1.5]  (66.33,19.67) .. controls (66.33,15.62) and (69.62,12.33) .. (73.67,12.33) -- (577.26,12.33) .. controls (581.31,12.33) and (584.59,15.62) .. (584.59,19.67) -- (584.59,349.68) .. controls (584.59,353.73) and (581.31,357.01) .. (577.26,357.01) -- (73.67,357.01) .. controls (69.62,357.01) and (66.33,353.73) .. (66.33,349.68) -- cycle ;
%Rounded Rect [id:dp6145017778906703] 
\draw  [fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ] (301.63,211.1) .. controls (301.63,205.41) and (306.24,200.8) .. (311.93,200.8) -- (372.69,200.8) .. controls (378.39,200.8) and (383,205.41) .. (383,211.1) -- (383,242.03) .. controls (383,247.72) and (378.39,252.33) .. (372.69,252.33) -- (311.93,252.33) .. controls (306.24,252.33) and (301.63,247.72) .. (301.63,242.03) -- cycle ;
%Straight Lines [id:da8857322627567528] 
\draw [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ]   (308.86,218.08) -- (318.96,218.08) ;
%Straight Lines [id:da18346143397164516] 
\draw [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ]   (308.99,235.17) -- (319.1,235.17) ;
%Straight Lines [id:da2664569059833066] 
\draw [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ]   (337.81,208.99) -- (357.18,218.05) ;
%Straight Lines [id:da2996921718463752] 
\draw [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ]   (337.81,208.99) -- (357.18,235.3) ;
%Straight Lines [id:da7261179319702677] 
\draw [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ]   (337.81,226.11) -- (357.18,235.3) ;
%Straight Lines [id:da44213575332429844] 
\draw [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ]   (337.81,243.48) -- (357.18,218.05) ;
%Straight Lines [id:da3119086656157115] 
\draw [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ]   (337.81,226.23) -- (357.18,218.05) ;
%Straight Lines [id:da42484394563596894] 
\draw [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ]   (337.81,243.48) -- (357.18,235.3) ;
%Shape: Ellipse [id:dp9089368338093895] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (352.87,218.05) .. controls (352.87,215.75) and (354.8,213.89) .. (357.18,213.89) .. controls (359.55,213.89) and (361.48,215.75) .. (361.48,218.05) .. controls (361.48,220.35) and (359.55,222.22) .. (357.18,222.22) .. controls (354.8,222.22) and (352.87,220.35) .. (352.87,218.05) -- cycle ;
%Shape: Ellipse [id:dp48413658119280556] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (352.87,235.3) .. controls (352.87,233) and (354.8,231.13) .. (357.18,231.13) .. controls (359.55,231.13) and (361.48,233) .. (361.48,235.3) .. controls (361.48,237.6) and (359.55,239.46) .. (357.18,239.46) .. controls (354.8,239.46) and (352.87,237.6) .. (352.87,235.3) -- cycle ;
%Straight Lines [id:da8762521087520354] 
\draw [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ]   (361.48,218.05) -- (377.68,218.05) ;
%Straight Lines [id:da9583887378592675] 
\draw [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ]   (361.48,235.3) -- (377.68,235.3) ;
%Shape: Rectangle [id:dp7826907473292495] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (365.42,208.74) -- (372.56,208.74) -- (372.56,242.24) -- (365.42,242.24) -- cycle ;
%Straight Lines [id:da15123416282912583] 
\draw [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ]   (337.84,209.15) -- (318.47,218.21) ;
%Straight Lines [id:da3760883280447722] 
\draw [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ]   (337.84,209.15) -- (318.47,235.45) ;
%Straight Lines [id:da07052306318283907] 
\draw [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ]   (337.84,226.26) -- (318.47,235.45) ;
%Straight Lines [id:da8582959966514618] 
\draw [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ]   (337.84,243.63) -- (318.47,218.21) ;
%Straight Lines [id:da5829290582591373] 
\draw [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ]   (337.84,226.39) -- (318.47,218.21) ;
%Straight Lines [id:da6075721779095682] 
\draw [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ]   (337.84,243.63) -- (318.47,235.45) ;
%Shape: Ellipse [id:dp41420357149438747] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (314.89,218.05) .. controls (314.89,215.75) and (316.82,213.89) .. (319.2,213.89) .. controls (321.57,213.89) and (323.5,215.75) .. (323.5,218.05) .. controls (323.5,220.35) and (321.57,222.22) .. (319.2,222.22) .. controls (316.82,222.22) and (314.89,220.35) .. (314.89,218.05) -- cycle ;
%Shape: Ellipse [id:dp20637902865904456] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (314.89,235.3) .. controls (314.89,233) and (316.82,231.13) .. (319.2,231.13) .. controls (321.57,231.13) and (323.5,233) .. (323.5,235.3) .. controls (323.5,237.6) and (321.57,239.46) .. (319.2,239.46) .. controls (316.82,239.46) and (314.89,237.6) .. (314.89,235.3) -- cycle ;
%Shape: Ellipse [id:dp020684761736962987] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (333.5,208.99) .. controls (333.5,206.69) and (335.43,204.83) .. (337.81,204.83) .. controls (340.19,204.83) and (342.12,206.69) .. (342.12,208.99) .. controls (342.12,211.29) and (340.19,213.15) .. (337.81,213.15) .. controls (335.43,213.15) and (333.5,211.29) .. (333.5,208.99) -- cycle ;
%Shape: Ellipse [id:dp4043670101570551] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (333.5,226.23) .. controls (333.5,223.94) and (335.43,222.07) .. (337.81,222.07) .. controls (340.19,222.07) and (342.12,223.94) .. (342.12,226.23) .. controls (342.12,228.53) and (340.19,230.4) .. (337.81,230.4) .. controls (335.43,230.4) and (333.5,228.53) .. (333.5,226.23) -- cycle ;
%Shape: Ellipse [id:dp07367198917765094] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (333.5,243.48) .. controls (333.5,241.18) and (335.43,239.31) .. (337.81,239.31) .. controls (340.19,239.31) and (342.12,241.18) .. (342.12,243.48) .. controls (342.12,245.78) and (340.19,247.64) .. (337.81,247.64) .. controls (335.43,247.64) and (333.5,245.78) .. (333.5,243.48) -- cycle ;


%Straight Lines [id:da3455614061936012] 
\draw    (502.33,179.67) -- (502.98,271.67) ;
\draw [shift={(503,274.67)}, rotate = 269.6] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da4103577303022641] 
\draw    (501.46,95) -- (501.4,119.8) ;
\draw [shift={(501.4,122.8)}, rotate = 270.14] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da9826031676211298] 
\draw    (531,303.33) -- (674.67,303.33) ;
\draw [shift={(677.67,303.33)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da27404507989175975] 
\draw    (137,164) -- (216.67,163.68) ;
\draw [shift={(219.67,163.67)}, rotate = 179.77] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Shape: Path Data [id:dp5396497046600457] 
\draw  [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 126; green, 211; blue, 33 }  ,fill opacity=1 ] (444.04,298.22) .. controls (440.28,300.35) and (436.89,303.06) .. (434,306.21) -- (429.13,303.08) .. controls (431.95,298.89) and (435.42,295.17) .. (439.41,292.04) -- (444.04,298.22) -- cycle ;
%Shape: Path Data [id:dp9609618929736687] 
\draw  [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 184; green, 233; blue, 134 }  ,fill opacity=1 ] (453.59,294.65) .. controls (450,295.43) and (446.6,296.71) .. (443.48,298.43) -- (439.1,292.48) .. controls (442.67,289.65) and (446.7,287.37) .. (451.07,285.76) -- (453.59,294.65) -- cycle ;
%Shape: Path Data [id:dp886563971089398] 
\draw  [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 248; green, 217; blue, 166 }  ,fill opacity=1 ] (464.85,293.8) .. controls (464.03,293.75) and (463.21,293.73) .. (462.38,293.73) .. controls (459.36,293.73) and (456.42,294.05) .. (453.59,294.65) -- (451.1,286.03) .. controls (455.72,284.43) and (460.68,283.5) .. (465.85,283.36) -- (464.85,293.8) -- cycle ;
%Shape: Path Data [id:dp5933639421473007] 
\draw  [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 248; green, 231; blue, 28 }  ,fill opacity=1 ] (466.79,283.08) .. controls (471.98,283.08) and (476.97,283.94) .. (481.63,285.51) -- (476.48,296.11) .. controls (472.87,294.74) and (469.02,293.88) .. (465,293.62) -- (466.02,283.09) .. controls (466.28,283.08) and (466.53,283.08) .. (466.79,283.08) -- cycle ;
%Shape: Path Data [id:dp5847910496660185] 
\draw  [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ] (486.14,301.15) .. controls (483.14,298.99) and (479.8,297.22) .. (476.2,295.93) -- (481.63,285.51) .. controls (486.79,287.14) and (491.54,289.58) .. (495.69,292.67) -- (486.14,301.15) -- cycle ;
%Shape: Path Data [id:dp33437649523669233] 
\draw  [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (495.78,311.76) .. controls (493.15,307.75) and (489.82,304.16) .. (485.93,301.15) -- (495.54,292.87) .. controls (500.79,296.73) and (505.23,301.46) .. (508.59,306.8) -- (495.78,311.76) -- cycle ;
%Shape: Path Data [id:dp8847036521601634] 
\draw  [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 65; green, 117; blue, 5 }  ,fill opacity=1 ][line width=0.75]  (434.1,306.33) .. controls (431.2,309.5) and (428.82,313.14) .. (427.08,317.12) -- (423.14,316.22) .. controls (424.45,311.5) and (426.49,307.07) .. (429.13,303.08) -- (434.1,306.33) -- cycle ;
%Shape: Arc [id:dp31787573104217093] 
\draw  [draw opacity=0][line width=2.25]  (419.77,315.41) .. controls (424.59,296.17) and (443.19,281.55) .. (465.78,280.96) .. controls (485.47,280.45) and (502.7,290.77) .. (510.63,305.99) -- (466.92,325.07) -- cycle ; \draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][line width=2.25]  (419.77,315.41) .. controls (424.59,296.17) and (443.19,281.55) .. (465.78,280.96) .. controls (485.47,280.45) and (502.7,290.77) .. (510.63,305.99) ;  
%Shape: Path Data [id:dp5185472032251714] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (466.38,328.8) -- (466.34,328.77) .. controls (466.28,329.03) and (466.17,329.27) .. (466.02,329.48) .. controls (465.21,330.58) and (463.4,330.38) .. (461.98,329.03) .. controls (460.55,327.67) and (460.06,325.68) .. (460.87,324.58) .. controls (461.05,324.32) and (461.29,324.14) .. (461.56,324.02) -- (488.73,292.61) -- (466.38,328.8) -- cycle (462.38,325.87) .. controls (461.99,326.4) and (462.24,327.35) .. (462.93,328.01) .. controls (463.62,328.66) and (464.49,328.77) .. (464.87,328.25) .. controls (465.26,327.72) and (465.01,326.77) .. (464.32,326.11) .. controls (463.63,325.46) and (462.76,325.35) .. (462.38,325.87) -- cycle ;

%Straight Lines [id:da45141559050141966] 
\draw    (413.75,518.33) -- (439.58,518.63) ;
\draw [shift={(442.58,518.67)}, rotate = 180.66] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da011372301739008828] 
\draw    (413.75,512) -- (439.58,512.3) ;
\draw [shift={(442.58,512.33)}, rotate = 180.66] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da5183185291644894] 
\draw    (413.75,504) -- (439.58,504.3) ;
\draw [shift={(442.58,504.33)}, rotate = 180.66] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da15166862334135223] 
\draw    (413.75,547.33) -- (439.58,547.63) ;
\draw [shift={(442.58,547.67)}, rotate = 180.66] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da24773473899516785] 
\draw    (413.75,541) -- (439.58,541.3) ;
\draw [shift={(442.58,541.33)}, rotate = 180.66] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da6797113082025827] 
\draw    (413.75,533) -- (439.58,533.3) ;
\draw [shift={(442.58,533.33)}, rotate = 180.66] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da8023391198591159] 
\draw    (365.11,587.88) -- (365.43,718.55) ;
\draw [shift={(365.44,721.55)}, rotate = 269.86] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da8947437435459402] 
\draw    (349.08,588.33) -- (349.41,719) ;
\draw [shift={(349.42,722)}, rotate = 269.86] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Rounded Rect [id:dp7465656508958074] 
\draw  [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=1.5]  (194.08,446.04) .. controls (194.08,439.58) and (199.33,434.33) .. (205.79,434.33) -- (379.71,434.33) .. controls (386.18,434.33) and (391.42,439.58) .. (391.42,446.04) -- (391.42,600) .. controls (391.42,606.46) and (386.18,611.71) .. (379.71,611.71) -- (205.79,611.71) .. controls (199.33,611.71) and (194.08,606.46) .. (194.08,600) -- cycle ;
%Rounded Rect [id:dp3825220149007822] 
\draw  [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=1.5]  (205.79,457.75) .. controls (205.79,451.28) and (211.03,446.04) .. (217.5,446.04) -- (391.42,446.04) .. controls (397.88,446.04) and (403.13,451.28) .. (403.13,457.75) -- (403.13,611.71) .. controls (403.13,618.17) and (397.88,623.41) .. (391.42,623.41) -- (217.5,623.41) .. controls (211.03,623.41) and (205.79,618.17) .. (205.79,611.71) -- cycle ;
%Rounded Rect [id:dp3660423174852043] 
\draw  [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=1.5]  (217.5,469.46) .. controls (217.5,462.99) and (222.74,457.75) .. (229.21,457.75) -- (403.13,457.75) .. controls (409.59,457.75) and (414.83,462.99) .. (414.83,469.46) -- (414.83,623.41) .. controls (414.83,629.88) and (409.59,635.12) .. (403.13,635.12) -- (229.21,635.12) .. controls (222.74,635.12) and (217.5,629.88) .. (217.5,623.41) -- cycle ;
%Shape: Rectangle [id:dp8040931157321485] 
\draw   (78.33,442.33) -- (137.75,442.33) -- (137.75,673.67) -- (78.33,673.67) -- cycle ;
%Shape: Rectangle [id:dp5685194739631845] 
\draw   (111,722.33) -- (531.42,722.33) -- (531.42,784) -- (111,784) -- cycle ;
%Straight Lines [id:da8116942139320911] 
\draw    (50.08,753.67) -- (108,754.62) ;
\draw [shift={(111,754.67)}, rotate = 180.94] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da7058286568795884] 
\draw    (387.54,635.33) -- (387.74,719.67) ;
\draw [shift={(387.75,722.67)}, rotate = 269.86] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da9954144384998387] 
\draw    (47.58,572.17) -- (75.33,572.32) ;
\draw [shift={(78.33,572.33)}, rotate = 180.31] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Shape: Can [id:dp8163221602299933] 
\draw  [fill={rgb, 255:red, 80; green, 227; blue, 194 }  ,fill opacity=1 ] (51.51,519.91) -- (51.51,616.04) .. controls (51.51,623.55) and (42.56,629.64) .. (31.51,629.64) .. controls (20.47,629.64) and (11.51,623.55) .. (11.51,616.04) -- (11.51,519.91) .. controls (11.51,512.4) and (20.47,506.31) .. (31.51,506.31) .. controls (42.56,506.31) and (51.51,512.4) .. (51.51,519.91) .. controls (51.51,527.42) and (42.56,533.51) .. (31.51,533.51) .. controls (20.47,533.51) and (11.51,527.42) .. (11.51,519.91) ;
%Shape: Can [id:dp9331024591644776] 
\draw  [fill={rgb, 255:red, 80; green, 227; blue, 194 }  ,fill opacity=1 ] (262.26,569.88) -- (262.26,594.88) .. controls (262.26,601.78) and (253.31,607.38) .. (242.26,607.38) .. controls (231.22,607.38) and (222.26,601.78) .. (222.26,594.88) -- (222.26,569.88) .. controls (222.26,562.98) and (231.22,557.38) .. (242.26,557.38) .. controls (253.31,557.38) and (262.26,562.98) .. (262.26,569.88) .. controls (262.26,576.78) and (253.31,582.38) .. (242.26,582.38) .. controls (231.22,582.38) and (222.26,576.78) .. (222.26,569.88) ;
%Shape: Can [id:dp6339970363334162] 
\draw  [fill={rgb, 255:red, 80; green, 227; blue, 194 }  ,fill opacity=1 ] (267.93,475.83) -- (267.93,500.83) .. controls (267.93,507.74) and (258.98,513.33) .. (247.93,513.33) .. controls (236.88,513.33) and (227.93,507.74) .. (227.93,500.83) -- (227.93,475.83) .. controls (227.93,468.93) and (236.88,463.33) .. (247.93,463.33) .. controls (258.98,463.33) and (267.93,468.93) .. (267.93,475.83) .. controls (267.93,482.74) and (258.98,488.33) .. (247.93,488.33) .. controls (236.88,488.33) and (227.93,482.74) .. (227.93,475.83) ;
%Straight Lines [id:da24616783279373222] 
\draw    (220.08,519) -- (411.08,518.34) ;
\draw [shift={(414.08,518.33)}, rotate = 179.8] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da3999526546041108] 
\draw    (335,548) -- (410.42,548) ;
\draw [shift={(413.42,548)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Shape: Rectangle [id:dp07791449375928394] 
\draw   (443.7,493.62) -- (563.99,493.62) -- (563.99,573.98) -- (443.7,573.98) -- cycle ;
%Rounded Rect [id:dp6838537964349893] 
\draw  [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ][line width=1.5]  (66.74,405.16) .. controls (66.74,400.36) and (70.63,396.46) .. (75.43,396.46) -- (576.31,396.46) .. controls (581.11,396.46) and (585,400.36) .. (585,405.16) -- (585,796.31) .. controls (585,801.11) and (581.11,805) .. (576.31,805) -- (75.43,805) .. controls (70.63,805) and (66.74,801.11) .. (66.74,796.31) -- cycle ;
%Straight Lines [id:da9591866320238804] 
\draw    (503.51,575) -- (503.42,720) ;
\draw [shift={(503.42,723)}, rotate = 270.04] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da8816035724196021] 
\draw    (503.88,465) -- (503.82,489.8) ;
\draw [shift={(503.81,492.8)}, rotate = 270.14] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da7971336656146186] 
\draw    (531.42,751.33) -- (675.08,751.33) ;
\draw [shift={(678.08,751.33)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Shape: Can [id:dp749914198717214] 
\draw  [fill={rgb, 255:red, 80; green, 227; blue, 194 }  ,fill opacity=1 ] (182.18,454.14) -- (182.18,479.14) .. controls (182.18,486.05) and (173.23,491.64) .. (162.18,491.64) .. controls (151.13,491.64) and (142.18,486.05) .. (142.18,479.14) -- (142.18,454.14) .. controls (142.18,447.24) and (151.13,441.64) .. (162.18,441.64) .. controls (173.23,441.64) and (182.18,447.24) .. (182.18,454.14) .. controls (182.18,461.05) and (173.23,466.64) .. (162.18,466.64) .. controls (151.13,466.64) and (142.18,461.05) .. (142.18,454.14) ;
%Shape: Can [id:dp2433512062215195] 
\draw  [fill={rgb, 255:red, 80; green, 227; blue, 194 }  ,fill opacity=1 ] (182.18,521.48) -- (182.18,546.48) .. controls (182.18,553.38) and (173.23,558.98) .. (162.18,558.98) .. controls (151.13,558.98) and (142.18,553.38) .. (142.18,546.48) -- (142.18,521.48) .. controls (142.18,514.57) and (151.13,508.98) .. (162.18,508.98) .. controls (173.23,508.98) and (182.18,514.57) .. (182.18,521.48) .. controls (182.18,528.38) and (173.23,533.98) .. (162.18,533.98) .. controls (151.13,533.98) and (142.18,528.38) .. (142.18,521.48) ;
%Shape: Can [id:dp7735969162241778] 
\draw  [fill={rgb, 255:red, 80; green, 227; blue, 194 }  ,fill opacity=1 ] (182.18,614.81) -- (182.18,639.81) .. controls (182.18,646.71) and (173.23,652.31) .. (162.18,652.31) .. controls (151.13,652.31) and (142.18,646.71) .. (142.18,639.81) -- (142.18,614.81) .. controls (142.18,607.91) and (151.13,602.31) .. (162.18,602.31) .. controls (173.23,602.31) and (182.18,607.91) .. (182.18,614.81) .. controls (182.18,621.71) and (173.23,627.31) .. (162.18,627.31) .. controls (151.13,627.31) and (142.18,621.71) .. (142.18,614.81) ;
%Shape: Can [id:dp1250756793937804] 
\draw  [fill={rgb, 255:red, 80; green, 227; blue, 194 }  ,fill opacity=1 ] (272.26,580.88) -- (272.26,605.88) .. controls (272.26,612.78) and (263.31,618.38) .. (252.26,618.38) .. controls (241.22,618.38) and (232.26,612.78) .. (232.26,605.88) -- (232.26,580.88) .. controls (232.26,573.98) and (241.22,568.38) .. (252.26,568.38) .. controls (263.31,568.38) and (272.26,573.98) .. (272.26,580.88) .. controls (272.26,587.78) and (263.31,593.38) .. (252.26,593.38) .. controls (241.22,593.38) and (232.26,587.78) .. (232.26,580.88) ;
%Shape: Can [id:dp1950578502760123] 
\draw  [fill={rgb, 255:red, 80; green, 227; blue, 194 }  ,fill opacity=1 ] (281.26,590.88) -- (281.26,615.88) .. controls (281.26,622.78) and (272.31,628.38) .. (261.26,628.38) .. controls (250.22,628.38) and (241.26,622.78) .. (241.26,615.88) -- (241.26,590.88) .. controls (241.26,583.98) and (250.22,578.38) .. (261.26,578.38) .. controls (272.31,578.38) and (281.26,583.98) .. (281.26,590.88) .. controls (281.26,597.78) and (272.31,603.38) .. (261.26,603.38) .. controls (250.22,603.38) and (241.26,597.78) .. (241.26,590.88) ;
%Straight Lines [id:da9918805267667723] 
\draw    (219.86,547.56) -- (259.33,547.35) ;
\draw [shift={(262.33,547.33)}, rotate = 179.69] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da9984635355058782] 
\draw    (137.25,566) -- (163.08,566.3) ;
\draw [shift={(166.08,566.33)}, rotate = 180.66] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da12506081277992798] 
\draw    (137.92,496) -- (163.75,496.3) ;
\draw [shift={(166.75,496.33)}, rotate = 180.66] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da46186157019896745] 
\draw    (139.25,658.67) -- (165.08,658.97) ;
\draw [shift={(168.08,659)}, rotate = 180.66] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Shape: Path Data [id:dp8795472347538749] 
\draw  [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 126; green, 211; blue, 33 }  ,fill opacity=1 ] (444.37,749.88) .. controls (440.61,752.02) and (437.22,754.72) .. (434.33,757.87) -- (429.47,754.75) .. controls (432.28,750.56) and (435.76,746.83) .. (439.74,743.71) -- (444.37,749.88) -- cycle ;
%Shape: Path Data [id:dp8682761402697785] 
\draw  [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 184; green, 233; blue, 134 }  ,fill opacity=1 ] (453.93,746.32) .. controls (450.34,747.09) and (446.94,748.38) .. (443.81,750.1) -- (439.43,744.15) .. controls (443,741.32) and (447.04,739.04) .. (451.4,737.43) -- (453.93,746.32) -- cycle ;
%Shape: Path Data [id:dp40769783742806354] 
\draw  [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 248; green, 217; blue, 166 }  ,fill opacity=1 ] (465.18,745.47) .. controls (464.37,745.42) and (463.54,745.39) .. (462.71,745.39) .. controls (459.69,745.39) and (456.75,745.71) .. (453.93,746.32) -- (451.44,737.7) .. controls (456.05,736.09) and (461.01,735.16) .. (466.18,735.03) -- (465.18,745.47) -- cycle ;
%Shape: Path Data [id:dp983332312495431] 
\draw  [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 248; green, 231; blue, 28 }  ,fill opacity=1 ] (467.12,734.75) .. controls (472.31,734.75) and (477.3,735.6) .. (481.96,737.18) -- (476.81,747.78) .. controls (473.21,746.41) and (469.35,745.55) .. (465.34,745.29) -- (466.35,734.75) .. controls (466.61,734.75) and (466.87,734.75) .. (467.12,734.75) -- cycle ;
%Shape: Path Data [id:dp0674002778908187] 
\draw  [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ] (486.47,752.81) .. controls (483.48,750.66) and (480.13,748.89) .. (476.53,747.6) -- (481.96,737.18) .. controls (487.12,738.81) and (491.87,741.25) .. (496.02,744.34) -- (486.47,752.81) -- cycle ;
%Shape: Path Data [id:dp9367527985995345] 
\draw  [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (496.11,763.43) .. controls (493.49,759.42) and (490.15,755.83) .. (486.26,752.81) -- (495.88,744.54) .. controls (501.12,748.4) and (505.56,753.12) .. (508.93,758.47) -- (496.11,763.43) -- cycle ;
%Shape: Path Data [id:dp18886528110155543] 
\draw  [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 65; green, 117; blue, 5 }  ,fill opacity=1 ][line width=0.75]  (434.43,758) .. controls (431.54,761.17) and (429.15,764.8) .. (427.41,768.79) -- (423.48,767.89) .. controls (424.78,763.16) and (426.83,758.74) .. (429.47,754.75) -- (434.43,758) -- cycle ;
%Shape: Arc [id:dp9539296830237305] 
\draw  [draw opacity=0][line width=2.25]  (420.11,767.08) .. controls (424.92,747.84) and (443.52,733.21) .. (466.11,732.63) .. controls (485.81,732.12) and (503.03,742.43) .. (510.96,757.66) -- (467.25,776.74) -- cycle ; \draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][line width=2.25]  (420.11,767.08) .. controls (424.92,747.84) and (443.52,733.21) .. (466.11,732.63) .. controls (485.81,732.12) and (503.03,742.43) .. (510.96,757.66) ;  
%Shape: Path Data [id:dp20263349623279336] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (466.71,780.47) -- (466.67,780.44) .. controls (466.61,780.7) and (466.51,780.93) .. (466.35,781.14) .. controls (465.54,782.25) and (463.73,782.05) .. (462.31,780.69) .. controls (460.89,779.34) and (460.39,777.35) .. (461.2,776.24) .. controls (461.39,775.99) and (461.62,775.81) .. (461.89,775.69) -- (489.07,744.27) -- (466.71,780.47) -- cycle (462.71,777.54) .. controls (462.33,778.06) and (462.57,779.02) .. (463.26,779.67) .. controls (463.95,780.33) and (464.82,780.44) .. (465.21,779.91) .. controls (465.59,779.39) and (465.34,778.43) .. (464.65,777.78) .. controls (463.96,777.12) and (463.09,777.02) .. (462.71,777.54) -- cycle ;

%Shape: Rectangle [id:dp7779289823312909] 
\draw   (264.33,530.57) -- (335,530.57) -- (335,565.21) -- (264.33,565.21) -- cycle ;

%Shape: Rectangle [id:dp7234431397655137] 
\draw   (443.37,123) -- (563.66,123) -- (563.66,179) -- (443.37,179) -- cycle ;
%Rounded Rect [id:dp7396277544134422] 
\draw  [fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ] (302.29,587.44) .. controls (302.29,581.75) and (306.91,577.13) .. (312.6,577.13) -- (373.36,577.13) .. controls (379.05,577.13) and (383.67,581.75) .. (383.67,587.44) -- (383.67,618.36) .. controls (383.67,624.05) and (379.05,628.67) .. (373.36,628.67) -- (312.6,628.67) .. controls (306.91,628.67) and (302.29,624.05) .. (302.29,618.36) -- cycle ;
%Straight Lines [id:da06584071098462418] 
\draw [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ]   (309.52,594.41) -- (319.63,594.41) ;
%Straight Lines [id:da3438745808781736] 
\draw [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ]   (309.66,611.5) -- (319.77,611.5) ;
%Straight Lines [id:da6269843468051759] 
\draw [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ]   (338.48,585.32) -- (357.84,594.39) ;
%Straight Lines [id:da4155472009061931] 
\draw [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ]   (338.48,585.32) -- (357.84,611.63) ;
%Straight Lines [id:da41283174012725143] 
\draw [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ]   (338.48,602.44) -- (357.84,611.63) ;
%Straight Lines [id:da3222686430929771] 
\draw [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ]   (338.48,619.81) -- (357.84,594.39) ;
%Straight Lines [id:da20195734901792006] 
\draw [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ]   (338.48,602.57) -- (357.84,594.39) ;
%Straight Lines [id:da6582635388195803] 
\draw [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ]   (338.48,619.81) -- (357.84,611.63) ;
%Shape: Ellipse [id:dp22191615588915736] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (353.54,594.39) .. controls (353.54,592.09) and (355.46,590.22) .. (357.84,590.22) .. controls (360.22,590.22) and (362.15,592.09) .. (362.15,594.39) .. controls (362.15,596.69) and (360.22,598.55) .. (357.84,598.55) .. controls (355.46,598.55) and (353.54,596.69) .. (353.54,594.39) -- cycle ;
%Shape: Ellipse [id:dp8865415392076563] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (353.54,611.63) .. controls (353.54,609.33) and (355.46,607.47) .. (357.84,607.47) .. controls (360.22,607.47) and (362.15,609.33) .. (362.15,611.63) .. controls (362.15,613.93) and (360.22,615.79) .. (357.84,615.79) .. controls (355.46,615.79) and (353.54,613.93) .. (353.54,611.63) -- cycle ;
%Straight Lines [id:da9449577535627953] 
\draw [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ]   (362.15,594.39) -- (378.34,594.39) ;
%Straight Lines [id:da92921280813659] 
\draw [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ]   (362.15,611.63) -- (378.34,611.63) ;
%Shape: Rectangle [id:dp3514697877431068] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (366.09,585.07) -- (373.23,585.07) -- (373.23,618.57) -- (366.09,618.57) -- cycle ;
%Straight Lines [id:da6360279427825564] 
\draw [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ]   (338.5,585.48) -- (319.14,594.54) ;
%Straight Lines [id:da5671742456497653] 
\draw [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ]   (338.5,585.48) -- (319.14,611.79) ;
%Straight Lines [id:da11403503213945099] 
\draw [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ]   (338.5,602.6) -- (319.14,611.79) ;
%Straight Lines [id:da11415989009198069] 
\draw [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ]   (338.5,619.97) -- (319.14,594.54) ;
%Straight Lines [id:da12075699813633811] 
\draw [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ]   (338.5,602.72) -- (319.14,594.54) ;
%Straight Lines [id:da9065518284983023] 
\draw [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ]   (338.5,619.97) -- (319.14,611.79) ;
%Shape: Ellipse [id:dp26319702975652426] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (315.56,594.39) .. controls (315.56,592.09) and (317.49,590.22) .. (319.86,590.22) .. controls (322.24,590.22) and (324.17,592.09) .. (324.17,594.39) .. controls (324.17,596.69) and (322.24,598.55) .. (319.86,598.55) .. controls (317.49,598.55) and (315.56,596.69) .. (315.56,594.39) -- cycle ;
%Shape: Ellipse [id:dp9908621715628081] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (315.56,611.63) .. controls (315.56,609.33) and (317.49,607.47) .. (319.86,607.47) .. controls (322.24,607.47) and (324.17,609.33) .. (324.17,611.63) .. controls (324.17,613.93) and (322.24,615.79) .. (319.86,615.79) .. controls (317.49,615.79) and (315.56,613.93) .. (315.56,611.63) -- cycle ;
%Shape: Ellipse [id:dp12996275701999327] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (334.17,585.32) .. controls (334.17,583.03) and (336.1,581.16) .. (338.48,581.16) .. controls (340.85,581.16) and (342.78,583.03) .. (342.78,585.32) .. controls (342.78,587.62) and (340.85,589.49) .. (338.48,589.49) .. controls (336.1,589.49) and (334.17,587.62) .. (334.17,585.32) -- cycle ;
%Shape: Ellipse [id:dp4246995078090985] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (334.17,602.57) .. controls (334.17,600.27) and (336.1,598.4) .. (338.48,598.4) .. controls (340.85,598.4) and (342.78,600.27) .. (342.78,602.57) .. controls (342.78,604.87) and (340.85,606.73) .. (338.48,606.73) .. controls (336.1,606.73) and (334.17,604.87) .. (334.17,602.57) -- cycle ;
%Shape: Ellipse [id:dp3833126052573368] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (334.17,619.81) .. controls (334.17,617.51) and (336.1,615.65) .. (338.48,615.65) .. controls (340.85,615.65) and (342.78,617.51) .. (342.78,619.81) .. controls (342.78,622.11) and (340.85,623.97) .. (338.48,623.97) .. controls (336.1,623.97) and (334.17,622.11) .. (334.17,619.81) -- cycle ;


%Straight Lines [id:da5183668614284593] 
\draw    (387.33,549) -- (387.53,632.33) ;
\draw [shift={(387.54,635.33)}, rotate = 269.86] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;

% Text Node
\draw (177.11,220.04) node  [font=\Large]  {$\mathcal{D}^{\text{tr}}$};
% Text Node
\draw (179.02,106.37) node  [font=\LARGE]  {$\mathcal{D}^{\text{val}}$};
% Text Node
\draw (31.91,150.45) node  [font=\LARGE]  {$\mathcal{D}$};
% Text Node
\draw (276.92,304.12) node  [font=\LARGE]  {$\text{predictive set} \ \ \ \Gamma _{\lambda }\left( x|\mathcal{D}^{\text{tr}}\right) \ $};
% Text Node
\draw (590.78,276.5) node [anchor=west] [inner sep=0.75pt]  [font=\LARGE]  {$\Gamma ^{\text{VB}}( x|\mathcal{D}) \ $};
% Text Node
\draw (499.73,76.58) node  [font=\LARGE]  {$\text{target risk } \alpha $};
% Text Node
\draw (59.83,286.83) node [anchor=east] [inner sep=0.75pt]  [font=\LARGE] [align=left] {\begin{minipage}[lt]{45.9pt}\setlength\topsep{0pt}
\begin{flushright}
test\\input \\$\displaystyle x$
\end{flushright}

\end{minipage}};
% Text Node
\draw (505.8,149.14) node  [font=\normalsize] [align=left] {\begin{minipage}[lt]{88.04pt}\setlength\topsep{0pt}
\begin{center}
{\LARGE VB}\\{\LARGE risk control}
\end{center}

\end{minipage}};
% Text Node
\draw (106.4,147.99) node  [font=\LARGE] [align=left] {split};
% Text Node
\draw (457.68,227.06) node  [font=\Large]  {$ \begin{array}{l}
\text{threshold}\\
\lambda \left(\mathcal{D}^{\text{val}} |\mathcal{D}^{\text{tr}}\right)
\end{array}$};
% Text Node
\draw (260.2,611.95) node  [font=\LARGE]  {$\mathcal{D}_{-k}$};
% Text Node
\draw (249.8,498.59) node  [font=\LARGE]  {$\mathcal{D}_{k}$};
% Text Node
\draw (259.19,751.3) node  [font=\LARGE]  {$\text{predictive set} \ \bigcup _{k=1}^{K} \Gamma _{\lambda }( x|\mathcal{D}_{-k}) \ $};
% Text Node
\draw (495.4,665.34) node  [font=\Large]  {$\text{threshold} \ \lambda ^{\text{CV}}(\mathcal{D})$};
% Text Node
\draw (588.71,726.76) node [anchor=west] [inner sep=0.75pt]  [font=\LARGE]  {$\Gamma ^{\text{CV}}( x|\mathcal{D}) \ $};
% Text Node
\draw (505.53,449.19) node  [font=\LARGE]  {$\text{target risk } \alpha $};
% Text Node
\draw (504.32,533.33) node  [font=\LARGE] [align=left] {\begin{minipage}[lt]{88.04pt}\setlength\topsep{0pt}
\begin{center}
CV \\risk control
\end{center}

\end{minipage}};
% Text Node
\draw (110.15,559.99) node  [font=\LARGE] [align=left] {$\displaystyle K$-\\fold\\split};
% Text Node
\draw (164.37,476.9) node  [font=\LARGE]  {$\mathcal{D}_{1}$};
% Text Node
\draw (164.37,544.24) node  [font=\LARGE]  {$\mathcal{D}_{2}$};
% Text Node
\draw (166.09,637.57) node  [font=\LARGE]  {$\mathcal{D}_{K}$};
% Text Node
\draw (148.85,578.67) node [anchor=north west][inner sep=0.75pt]   [align=left] {...};
% Text Node
\draw (357.3,472.35) node  [font=\LARGE]  {$k=1,...,K$};
% Text Node
\draw (374.85,685.44) node  [font=\Large] [align=left] {...};
% Text Node
\draw (257.5,117.23) node  [font=\LARGE] [align=left] {validation};
% Text Node
\draw (255,163.56) node  [font=\LARGE] [align=left] {train};
% Text Node
\draw (31.91,570.33) node  [font=\LARGE]  {$\mathcal{D}$};
% Text Node
\draw (61.17,736.04) node [anchor=east] [inner sep=0.75pt]  [font=\LARGE] [align=left] {\begin{minipage}[lt]{45.9pt}\setlength\topsep{0pt}
\begin{flushright}
test\\input \\$\displaystyle x$
\end{flushright}

\end{minipage}};
% Text Node
\draw (411.9,303.43) node  [font=\Large]  {$\emptyset $};
% Text Node
\draw (515.98,290.65) node  [font=\Large]  {$\mathcal{Y}$};
% Text Node
\draw (457.39,308.43) node  [font=\Large]  {$\lambda $};
% Text Node
\draw (457.72,760.1) node  [font=\Large]  {$\lambda $};
% Text Node
\draw (516.32,742.32) node  [font=\Large]  {$\mathcal{Y}$};
% Text Node
\draw (412.23,755.1) node  [font=\Large]  {$\emptyset $};
% Text Node
\draw (299.67,547.89) node  [font=\LARGE] [align=left] {train};
% Text Node
\draw (338.83,507.56) node  [font=\LARGE] [align=left] {\begin{minipage}[lt]{59.62pt}\setlength\topsep{0pt}
\begin{flushright}
fold set
\end{flushright}

\end{minipage}};


\end{tikzpicture}

%^^^^^^^^^^^^^^^^^^^^^^^^^^^^^^^^^^

%\end{document}

==> Figs/fig_tikz_cvcrc_overview.tex <==
%\documentclass{standalone}
%\usepackage{tikz}
%\begin{document}
%vvvvvvvvvvvvvvvvvvvvvvvvvvvvvvvvvv



\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,429); %set diagram left start at 0, and has height of 429

%Straight Lines [id:da8509865160343266] 
\draw    (413.33,131.33) -- (439.17,131.63) ;
\draw [shift={(442.17,131.67)}, rotate = 180.66] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da9978378026566141] 
\draw    (413.33,125) -- (439.17,125.3) ;
\draw [shift={(442.17,125.33)}, rotate = 180.66] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da5894806278007703] 
\draw    (413.33,117) -- (439.17,117.3) ;
\draw [shift={(442.17,117.33)}, rotate = 180.66] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da7907223378986548] 
\draw    (413.33,160.33) -- (439.17,160.63) ;
\draw [shift={(442.17,160.67)}, rotate = 180.66] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da5554721242612237] 
\draw    (413.33,154) -- (439.17,154.3) ;
\draw [shift={(442.17,154.33)}, rotate = 180.66] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da02735474862713394] 
\draw    (413.33,146) -- (439.17,146.3) ;
\draw [shift={(442.17,146.33)}, rotate = 180.66] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da3711459126698944] 
\draw    (285.69,200.88) -- (286.02,331.55) ;
\draw [shift={(286.02,334.55)}, rotate = 269.86] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da4562227713796483] 
\draw    (269.67,201.33) -- (269.99,332) ;
\draw [shift={(270,335)}, rotate = 269.86] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Rounded Rect [id:dp23310404352485037] 
\draw  [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=1.5]  (193.67,59.04) .. controls (193.67,52.58) and (198.91,47.33) .. (205.37,47.33) -- (379.29,47.33) .. controls (385.76,47.33) and (391,52.58) .. (391,59.04) -- (391,213) .. controls (391,219.46) and (385.76,224.71) .. (379.29,224.71) -- (205.37,224.71) .. controls (198.91,224.71) and (193.67,219.46) .. (193.67,213) -- cycle ;
%Rounded Rect [id:dp08095972484811864] 
\draw  [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=1.5]  (205.37,70.75) .. controls (205.37,64.28) and (210.62,59.04) .. (217.08,59.04) -- (391,59.04) .. controls (397.47,59.04) and (402.71,64.28) .. (402.71,70.75) -- (402.71,224.71) .. controls (402.71,231.17) and (397.47,236.41) .. (391,236.41) -- (217.08,236.41) .. controls (210.62,236.41) and (205.37,231.17) .. (205.37,224.71) -- cycle ;
%Rounded Rect [id:dp5309288526449847] 
\draw  [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=1.5]  (217.08,82.46) .. controls (217.08,75.99) and (222.32,70.75) .. (228.79,70.75) -- (402.71,70.75) .. controls (409.17,70.75) and (414.42,75.99) .. (414.42,82.46) -- (414.42,236.41) .. controls (414.42,242.88) and (409.17,248.12) .. (402.71,248.12) -- (228.79,248.12) .. controls (222.32,248.12) and (217.08,242.88) .. (217.08,236.41) -- cycle ;
%Shape: Rectangle [id:dp9313790701449189] 
\draw   (91,55.33) -- (137.33,55.33) -- (137.33,286.67) -- (91,286.67) -- cycle ;
%Shape: Rectangle [id:dp9696403187517355] 
\draw   (210.5,335.33) -- (531,335.33) -- (531,397) -- (210.5,397) -- cycle ;
%Straight Lines [id:da18669909811110053] 
\draw    (49.67,366.67) -- (206.67,366.34) ;
\draw [shift={(209.67,366.33)}, rotate = 179.88] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da5202482132577682] 
\draw    (311,177.33) -- (310.35,332.67) ;
\draw [shift={(310.33,335.67)}, rotate = 270.24] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da7691380297820856] 
\draw    (47.17,185.17) -- (86.03,185.6) ;
\draw [shift={(89.03,185.63)}, rotate = 180.64] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Shape: Can [id:dp21083550326527734] 
\draw  [fill={rgb, 255:red, 80; green, 227; blue, 194 }  ,fill opacity=1 ] (54.1,51.21) -- (54.1,150.74) .. controls (54.1,157.32) and (46.26,162.64) .. (36.6,162.64) .. controls (26.93,162.64) and (19.1,157.32) .. (19.1,150.74) -- (19.1,51.21) .. controls (19.1,44.64) and (26.93,39.31) .. (36.6,39.31) .. controls (46.26,39.31) and (54.1,44.64) .. (54.1,51.21) .. controls (54.1,57.78) and (46.26,63.11) .. (36.6,63.11) .. controls (26.93,63.11) and (19.1,57.78) .. (19.1,51.21) ;
%Shape: Can [id:dp04877348765921563] 
\draw  [fill={rgb, 255:red, 80; green, 227; blue, 194 }  ,fill opacity=1 ] (265.85,176.28) -- (265.85,202.48) .. controls (265.85,209.05) and (258.01,214.38) .. (248.35,214.38) .. controls (238.68,214.38) and (230.85,209.05) .. (230.85,202.48) -- (230.85,176.28) .. controls (230.85,169.71) and (238.68,164.38) .. (248.35,164.38) .. controls (258.01,164.38) and (265.85,169.71) .. (265.85,176.28) .. controls (265.85,182.85) and (258.01,188.18) .. (248.35,188.18) .. controls (238.68,188.18) and (230.85,182.85) .. (230.85,176.28) ;
%Shape: Can [id:dp6473593247291121] 
\draw  [fill={rgb, 255:red, 80; green, 227; blue, 194 }  ,fill opacity=1 ] (262.51,88.23) -- (262.51,114.43) .. controls (262.51,121.01) and (254.68,126.33) .. (245.01,126.33) .. controls (235.35,126.33) and (227.51,121.01) .. (227.51,114.43) -- (227.51,88.23) .. controls (227.51,81.66) and (235.35,76.33) .. (245.01,76.33) .. controls (254.68,76.33) and (262.51,81.66) .. (262.51,88.23) .. controls (262.51,94.81) and (254.68,100.13) .. (245.01,100.13) .. controls (235.35,100.13) and (227.51,94.81) .. (227.51,88.23) ;
%Straight Lines [id:da7924368842946903] 
\draw    (219.67,132) -- (410.67,131.34) ;
\draw [shift={(413.67,131.33)}, rotate = 179.8] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Shape: Rectangle [id:dp27244436976260133] 
\draw   (293.69,143.24) -- (329.52,143.24) -- (329.52,177.88) -- (293.69,177.88) -- cycle ;

%Straight Lines [id:da5496867399683494] 
\draw    (329,161) -- (410,161) ;
\draw [shift={(413,161)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Shape: Rectangle [id:dp4522032308880468] 
\draw   (443.29,106.62) -- (563.57,106.62) -- (563.57,186.98) -- (443.29,186.98) -- cycle ;
%Shape: Ellipse [id:dp9041254220206687] 
\draw  [color={rgb, 255:red, 189; green, 16; blue, 224 }  ,draw opacity=1 ][line width=0.75]  (526.52,129.55) .. controls (526.52,122.84) and (532.38,117.41) .. (539.61,117.41) .. controls (546.83,117.41) and (552.69,122.84) .. (552.69,129.55) .. controls (552.69,136.25) and (546.83,141.69) .. (539.61,141.69) .. controls (532.38,141.69) and (526.52,136.25) .. (526.52,129.55) -- cycle ;
%Shape: Ellipse [id:dp8404377826427589] 
\draw  [color={rgb, 255:red, 189; green, 16; blue, 224 }  ,draw opacity=1 ][line width=0.75]  (530.09,129.55) .. controls (530.09,124.67) and (534.35,120.72) .. (539.61,120.72) .. controls (544.86,120.72) and (549.12,124.67) .. (549.12,129.55) .. controls (549.12,134.42) and (544.86,138.37) .. (539.61,138.37) .. controls (534.35,138.37) and (530.09,134.42) .. (530.09,129.55) -- cycle ;
%Shape: Rectangle [id:dp33725445252727293] 
\draw  [color={rgb, 255:red, 189; green, 16; blue, 224 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=0.75]  (541.31,119.53) -- (544.82,120.64) -- (537.9,139.56) -- (534.4,138.45) -- cycle ;
%Straight Lines [id:da07419163899403314] 
\draw [color={rgb, 255:red, 189; green, 16; blue, 224 }  ,draw opacity=1 ][line width=0.75]    (539.68,112.62) -- (539.61,116.5) ;
%Straight Lines [id:da06068602722606298] 
\draw [color={rgb, 255:red, 189; green, 16; blue, 224 }  ,draw opacity=1 ][line width=0.75]    (552.76,116.92) -- (550.07,119.42) ;
%Straight Lines [id:da4814583539117887] 
\draw [color={rgb, 255:red, 189; green, 16; blue, 224 }  ,draw opacity=1 ][line width=0.75]    (558.14,129.41) -- (554.11,129.41) ;
%Straight Lines [id:da7344754677313552] 
\draw [color={rgb, 255:red, 189; green, 16; blue, 224 }  ,draw opacity=1 ][line width=0.75]    (539.68,142.45) -- (539.61,146.33) ;
%Straight Lines [id:da9379626770250888] 
\draw [color={rgb, 255:red, 189; green, 16; blue, 224 }  ,draw opacity=1 ][line width=0.75]    (551.86,142.1) -- (549.17,139.6) ;
%Straight Lines [id:da8791664452472543] 
\draw [color={rgb, 255:red, 189; green, 16; blue, 224 }  ,draw opacity=1 ][line width=0.75]    (528.99,119.83) -- (526.3,117.34) ;
%Straight Lines [id:da4905094414085718] 
\draw [color={rgb, 255:red, 189; green, 16; blue, 224 }  ,draw opacity=1 ][line width=0.75]    (529.44,138.98) -- (526.75,141.48) ;
%Straight Lines [id:da2562799291204838] 
\draw [color={rgb, 255:red, 189; green, 16; blue, 224 }  ,draw opacity=1 ][line width=0.75]    (525.18,129.41) -- (521.14,129.41) ;

%Rounded Rect [id:dp07177927271134732] 
\draw  [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ][line width=1.5]  (66.33,19.33) .. controls (66.33,14.55) and (70.21,10.67) .. (75,10.67) -- (588.33,10.67) .. controls (593.12,10.67) and (597,14.55) .. (597,19.33) -- (597,409.33) .. controls (597,414.12) and (593.12,418) .. (588.33,418) -- (75,418) .. controls (70.21,418) and (66.33,414.12) .. (66.33,409.33) -- cycle ;
%Rounded Rect [id:dp6145017778906703] 
\draw  [fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ] (327.63,197.8) .. controls (327.63,192.83) and (331.66,188.8) .. (336.63,188.8) -- (385.87,188.8) .. controls (390.84,188.8) and (394.87,192.83) .. (394.87,197.8) -- (394.87,224.8) .. controls (394.87,229.77) and (390.84,233.8) .. (385.87,233.8) -- (336.63,233.8) .. controls (331.66,233.8) and (327.63,229.77) .. (327.63,224.8) -- cycle ;
%Straight Lines [id:da8857322627567528] 
\draw [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ]   (333.6,203.89) -- (341.95,203.89) ;
%Straight Lines [id:da18346143397164516] 
\draw [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ]   (333.71,218.81) -- (342.07,218.81) ;
%Straight Lines [id:da2664569059833066] 
\draw [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ]   (357.53,195.95) -- (373.53,203.86) ;
%Straight Lines [id:da2996921718463752] 
\draw [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ]   (357.53,195.95) -- (373.53,218.92) ;
%Straight Lines [id:da7261179319702677] 
\draw [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ]   (357.53,210.9) -- (373.53,218.92) ;
%Straight Lines [id:da44213575332429844] 
\draw [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ]   (357.53,226.06) -- (373.53,203.86) ;
%Straight Lines [id:da3119086656157115] 
\draw [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ]   (357.53,211.01) -- (373.53,203.86) ;
%Straight Lines [id:da42484394563596894] 
\draw [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ]   (357.53,226.06) -- (373.53,218.92) ;
%Shape: Ellipse [id:dp9089368338093895] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (369.97,203.86) .. controls (369.97,201.86) and (371.56,200.23) .. (373.53,200.23) .. controls (375.49,200.23) and (377.09,201.86) .. (377.09,203.86) .. controls (377.09,205.87) and (375.49,207.5) .. (373.53,207.5) .. controls (371.56,207.5) and (369.97,205.87) .. (369.97,203.86) -- cycle ;
%Shape: Ellipse [id:dp48413658119280556] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (369.97,218.92) .. controls (369.97,216.91) and (371.56,215.29) .. (373.53,215.29) .. controls (375.49,215.29) and (377.09,216.91) .. (377.09,218.92) .. controls (377.09,220.93) and (375.49,222.56) .. (373.53,222.56) .. controls (371.56,222.56) and (369.97,220.93) .. (369.97,218.92) -- cycle ;
%Straight Lines [id:da8762521087520354] 
\draw [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ]   (377.09,203.86) -- (390.47,203.86) ;
%Straight Lines [id:da9583887378592675] 
\draw [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ]   (377.09,218.92) -- (390.47,218.92) ;
%Shape: Rectangle [id:dp7826907473292495] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (380.34,195.73) -- (386.24,195.73) -- (386.24,224.98) -- (380.34,224.98) -- cycle ;
%Straight Lines [id:da15123416282912583] 
\draw [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ]   (357.55,196.09) -- (341.55,204) ;
%Straight Lines [id:da3760883280447722] 
\draw [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ]   (357.55,196.09) -- (341.55,219.06) ;
%Straight Lines [id:da07052306318283907] 
\draw [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ]   (357.55,211.03) -- (341.55,219.06) ;
%Straight Lines [id:da8582959966514618] 
\draw [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ]   (357.55,226.2) -- (341.55,204) ;
%Straight Lines [id:da5829290582591373] 
\draw [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ]   (357.55,211.14) -- (341.55,204) ;
%Straight Lines [id:da6075721779095682] 
\draw [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ]   (357.55,226.2) -- (341.55,219.06) ;
%Shape: Ellipse [id:dp41420357149438747] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (338.59,203.86) .. controls (338.59,201.86) and (340.18,200.23) .. (342.14,200.23) .. controls (344.11,200.23) and (345.7,201.86) .. (345.7,203.86) .. controls (345.7,205.87) and (344.11,207.5) .. (342.14,207.5) .. controls (340.18,207.5) and (338.59,205.87) .. (338.59,203.86) -- cycle ;
%Shape: Ellipse [id:dp20637902865904456] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (338.59,218.92) .. controls (338.59,216.91) and (340.18,215.29) .. (342.14,215.29) .. controls (344.11,215.29) and (345.7,216.91) .. (345.7,218.92) .. controls (345.7,220.93) and (344.11,222.56) .. (342.14,222.56) .. controls (340.18,222.56) and (338.59,220.93) .. (338.59,218.92) -- cycle ;
%Shape: Ellipse [id:dp020684761736962987] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (353.97,195.95) .. controls (353.97,193.94) and (355.56,192.32) .. (357.53,192.32) .. controls (359.49,192.32) and (361.08,193.94) .. (361.08,195.95) .. controls (361.08,197.96) and (359.49,199.59) .. (357.53,199.59) .. controls (355.56,199.59) and (353.97,197.96) .. (353.97,195.95) -- cycle ;
%Shape: Ellipse [id:dp4043670101570551] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (353.97,211.01) .. controls (353.97,209) and (355.56,207.37) .. (357.53,207.37) .. controls (359.49,207.37) and (361.08,209) .. (361.08,211.01) .. controls (361.08,213.02) and (359.49,214.64) .. (357.53,214.64) .. controls (355.56,214.64) and (353.97,213.02) .. (353.97,211.01) -- cycle ;
%Shape: Ellipse [id:dp07367198917765094] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (353.97,226.06) .. controls (353.97,224.06) and (355.56,222.43) .. (357.53,222.43) .. controls (359.49,222.43) and (361.08,224.06) .. (361.08,226.06) .. controls (361.08,228.07) and (359.49,229.7) .. (357.53,229.7) .. controls (355.56,229.7) and (353.97,228.07) .. (353.97,226.06) -- cycle ;


%Straight Lines [id:da3455614061936012] 
\draw    (503.1,188) -- (503,333) ;
\draw [shift={(503,336)}, rotate = 270.04] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da4103577303022641] 
\draw    (503.46,78) -- (503.4,102.8) ;
\draw [shift={(503.4,105.8)}, rotate = 270.14] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da9826031676211298] 
\draw    (531,364.33) -- (674.67,364.33) ;
\draw [shift={(677.67,364.33)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Shape: Star [id:dp45589815368863196] 
\draw  [draw opacity=0][fill={rgb, 255:red, 217; green, 15; blue, 15 }  ,fill opacity=1 ][line width=0.75]  (631.54,373.77) -- (634.79,379.4) -- (638.03,385.02) -- (631.54,385.02) -- (625.04,385.02) -- (628.29,379.4) -- cycle ;
%Shape: Star [id:dp9253197181385182] 
\draw  [draw opacity=0][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ][line width=0.75]  (659.17,373.77) -- (661.04,378.03) -- (665.66,377.52) -- (662.92,381.27) -- (665.66,385.02) -- (661.04,384.52) -- (659.17,388.77) -- (657.29,384.52) -- (652.67,385.02) -- (655.42,381.27) -- (652.67,377.52) -- (657.29,378.03) -- cycle ;
%Shape: Can [id:dp6895661400655784] 
\draw  [fill={rgb, 255:red, 80; green, 227; blue, 194 }  ,fill opacity=1 ] (176.76,66.54) -- (176.76,92.74) .. controls (176.76,99.32) and (168.93,104.64) .. (159.26,104.64) .. controls (149.6,104.64) and (141.76,99.32) .. (141.76,92.74) -- (141.76,66.54) .. controls (141.76,59.97) and (149.6,54.64) .. (159.26,54.64) .. controls (168.93,54.64) and (176.76,59.97) .. (176.76,66.54) .. controls (176.76,73.12) and (168.93,78.44) .. (159.26,78.44) .. controls (149.6,78.44) and (141.76,73.12) .. (141.76,66.54) ;
%Shape: Can [id:dp7891836892458584] 
\draw  [fill={rgb, 255:red, 80; green, 227; blue, 194 }  ,fill opacity=1 ] (176.76,133.88) -- (176.76,160.08) .. controls (176.76,166.65) and (168.93,171.98) .. (159.26,171.98) .. controls (149.6,171.98) and (141.76,166.65) .. (141.76,160.08) -- (141.76,133.88) .. controls (141.76,127.3) and (149.6,121.98) .. (159.26,121.98) .. controls (168.93,121.98) and (176.76,127.3) .. (176.76,133.88) .. controls (176.76,140.45) and (168.93,145.78) .. (159.26,145.78) .. controls (149.6,145.78) and (141.76,140.45) .. (141.76,133.88) ;
%Shape: Can [id:dp4375093013089846] 
\draw  [fill={rgb, 255:red, 80; green, 227; blue, 194 }  ,fill opacity=1 ] (176.76,227.21) -- (176.76,253.41) .. controls (176.76,259.98) and (168.93,265.31) .. (159.26,265.31) .. controls (149.6,265.31) and (141.76,259.98) .. (141.76,253.41) -- (141.76,227.21) .. controls (141.76,220.64) and (149.6,215.31) .. (159.26,215.31) .. controls (168.93,215.31) and (176.76,220.64) .. (176.76,227.21) .. controls (176.76,233.78) and (168.93,239.11) .. (159.26,239.11) .. controls (149.6,239.11) and (141.76,233.78) .. (141.76,227.21) ;
%Shape: Can [id:dp13002490974624248] 
\draw  [fill={rgb, 255:red, 80; green, 227; blue, 194 }  ,fill opacity=1 ] (275.85,187.28) -- (275.85,213.48) .. controls (275.85,220.05) and (268.01,225.38) .. (258.35,225.38) .. controls (248.68,225.38) and (240.85,220.05) .. (240.85,213.48) -- (240.85,187.28) .. controls (240.85,180.71) and (248.68,175.38) .. (258.35,175.38) .. controls (268.01,175.38) and (275.85,180.71) .. (275.85,187.28) .. controls (275.85,193.85) and (268.01,199.18) .. (258.35,199.18) .. controls (248.68,199.18) and (240.85,193.85) .. (240.85,187.28) ;
%Shape: Can [id:dp6577090157625303] 
\draw  [fill={rgb, 255:red, 80; green, 227; blue, 194 }  ,fill opacity=1 ] (284.85,197.28) -- (284.85,223.48) .. controls (284.85,230.05) and (277.01,235.38) .. (267.35,235.38) .. controls (257.68,235.38) and (249.85,230.05) .. (249.85,223.48) -- (249.85,197.28) .. controls (249.85,190.71) and (257.68,185.38) .. (267.35,185.38) .. controls (277.01,185.38) and (284.85,190.71) .. (284.85,197.28) .. controls (284.85,203.85) and (277.01,209.18) .. (267.35,209.18) .. controls (257.68,209.18) and (249.85,203.85) .. (249.85,197.28) ;
%Straight Lines [id:da27404507989175975] 
\draw    (219.44,160.56) -- (290,160.34) ;
\draw [shift={(293,160.33)}, rotate = 179.82] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da3940738700407731] 
\draw    (136.83,179) -- (162.67,179.3) ;
\draw [shift={(165.67,179.33)}, rotate = 180.66] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da9043563665598968] 
\draw    (137.5,109) -- (163.33,109.3) ;
\draw [shift={(166.33,109.33)}, rotate = 180.66] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da029451661691980435] 
\draw    (138.83,271.67) -- (164.67,271.97) ;
\draw [shift={(167.67,272)}, rotate = 180.66] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Shape: Path Data [id:dp11501968989489941] 
\draw  [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 126; green, 211; blue, 33 }  ,fill opacity=1 ] (452.47,364.65) .. controls (448.71,366.78) and (445.32,369.49) .. (442.43,372.64) -- (437.56,369.51) .. controls (440.38,365.32) and (443.85,361.6) .. (447.83,358.47) -- (452.47,364.65) -- cycle ;
%Shape: Path Data [id:dp1698636165994345] 
\draw  [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 184; green, 233; blue, 134 }  ,fill opacity=1 ] (462.02,361.08) .. controls (458.43,361.85) and (455.03,363.14) .. (451.91,364.86) -- (447.52,358.91) .. controls (451.1,356.08) and (455.13,353.8) .. (459.5,352.19) -- (462.02,361.08) -- cycle ;
%Shape: Path Data [id:dp540389506312158] 
\draw  [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 248; green, 217; blue, 166 }  ,fill opacity=1 ] (473.28,360.23) .. controls (472.46,360.18) and (471.64,360.16) .. (470.81,360.16) .. controls (467.79,360.16) and (464.85,360.48) .. (462.02,361.08) -- (459.53,352.46) .. controls (464.15,350.86) and (469.11,349.92) .. (474.28,349.79) -- (473.28,360.23) -- cycle ;
%Shape: Path Data [id:dp3559833737293776] 
\draw  [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 248; green, 231; blue, 28 }  ,fill opacity=1 ] (475.22,349.51) .. controls (480.41,349.51) and (485.4,350.36) .. (490.06,351.94) -- (484.9,362.54) .. controls (481.3,361.17) and (477.45,360.31) .. (473.43,360.05) -- (474.45,349.52) .. controls (474.7,349.51) and (474.96,349.51) .. (475.22,349.51) -- cycle ;
%Shape: Path Data [id:dp317970573934212] 
\draw  [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ] (494.57,367.58) .. controls (491.57,365.42) and (488.23,363.65) .. (484.63,362.36) -- (490.06,351.94) .. controls (495.22,353.57) and (499.97,356.01) .. (504.12,359.1) -- (494.57,367.58) -- cycle ;
%Shape: Path Data [id:dp015331868860725795] 
\draw  [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (504.21,378.19) .. controls (501.58,374.18) and (498.25,370.59) .. (494.36,367.58) -- (503.97,359.3) .. controls (509.22,363.16) and (513.65,367.89) .. (517.02,373.23) -- (504.21,378.19) -- cycle ;
%Shape: Path Data [id:dp4679218704183945] 
\draw  [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 65; green, 117; blue, 5 }  ,fill opacity=1 ][line width=0.75]  (442.52,372.76) .. controls (439.63,375.93) and (437.25,379.57) .. (435.51,383.55) -- (431.57,382.65) .. controls (432.88,377.92) and (434.92,373.5) .. (437.56,369.51) -- (442.52,372.76) -- cycle ;
%Shape: Arc [id:dp8022999434157123] 
\draw  [draw opacity=0][line width=2.25]  (428.2,381.84) .. controls (433.01,362.6) and (451.62,347.98) .. (474.2,347.39) .. controls (493.9,346.88) and (511.13,357.2) .. (519.06,372.42) -- (475.34,391.5) -- cycle ; \draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][line width=2.25]  (428.2,381.84) .. controls (433.01,362.6) and (451.62,347.98) .. (474.2,347.39) .. controls (493.9,346.88) and (511.13,357.2) .. (519.06,372.42) ;  
%Shape: Path Data [id:dp6990751067004786] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (474.8,395.23) -- (474.77,395.2) .. controls (474.71,395.46) and (474.6,395.7) .. (474.45,395.9) .. controls (473.64,397.01) and (471.83,396.81) .. (470.41,395.46) .. controls (468.98,394.1) and (468.49,392.11) .. (469.3,391) .. controls (469.48,390.75) and (469.72,390.57) .. (469.99,390.45) -- (497.16,359.04) -- (474.8,395.23) -- cycle (470.8,392.3) .. controls (470.42,392.82) and (470.67,393.78) .. (471.36,394.43) .. controls (472.05,395.09) and (472.92,395.2) .. (473.3,394.67) .. controls (473.68,394.15) and (473.44,393.2) .. (472.75,392.54) .. controls (472.06,391.89) and (471.19,391.78) .. (470.8,392.3) -- cycle ;


% Text Node
\draw (22.17,175.21) node [anchor=north west][inner sep=0.75pt]    {$\mathcal{D}$};
% Text Node
\draw (226.01,224.66) node [anchor=north west][inner sep=0.75pt]    {$\mathcal{D}_{-k}$};
% Text Node
\draw (231.85,102.71) node [anchor=north west][inner sep=0.75pt]    {$\mathcal{D}_{k}$};
% Text Node
\draw (310.1,365.64) node    {$\text{predictive set} \ \bigcup _{k=1}^{K} \Gamma _{\lambda }( x|\mathcal{D}_{-k}) \ $};
% Text Node
\draw (510.22,237.28) node [anchor=north west][inner sep=0.75pt]    {$ \begin{array}{l}
\text{threshold}\\
\lambda (\mathcal{D})
\end{array}$};
% Text Node
\draw (603.11,334.84) node [anchor=north west][inner sep=0.75pt]    {$\Gamma ^{\text{CV-CRC}}( x|\mathcal{D}) \ $};
% Text Node
\draw (331,164.4) node [anchor=north west][inner sep=0.75pt]    {$\phi _{\mathcal{D}_{-k}}$};
% Text Node
\draw (328.07,28.67) node  [font=\large] [align=left] {$\displaystyle K$-CV-CRC: \ \ \ $\displaystyle K$-fold cross-validation-based conformal risk control};
% Text Node
\draw (470.42,55.81) node [anchor=north west][inner sep=0.75pt]    {$\text{target risk } \alpha $};
% Text Node
\draw (4.33,340.33) node [anchor=north west][inner sep=0.75pt]   [align=left] {covariate \\$\displaystyle x$};
% Text Node
\draw (482.02,148.14) node   [align=left] {cross\\validation \\risk control};
% Text Node
\draw (532.29,148.3) node [anchor=north west][inner sep=0.75pt]    {$\lambda $};
% Text Node
\draw (615.96,373.67) node [anchor=north west][inner sep=0.75pt]    {$\{\ \ \ \ ,\ \ \ \ \}$};
% Text Node
\draw (310.42,161.14) node   [align=left] {fit};
% Text Node
\draw (114.4,166.99) node   [align=left] {$\displaystyle K$-fold\\split};
% Text Node
\draw (147.26,80.71) node [anchor=north west][inner sep=0.75pt]    {$\mathcal{D}_{1}$};
% Text Node
\draw (147.26,147.71) node [anchor=north west][inner sep=0.75pt]    {$\mathcal{D}_{2}$};
% Text Node
\draw (146.26,240.71) node [anchor=north west][inner sep=0.75pt]    {$\mathcal{D}_{K}$};
% Text Node
\draw (148.43,191.67) node [anchor=north west][inner sep=0.75pt]   [align=left] {...};
% Text Node
\draw (328,73.73) node [anchor=north west][inner sep=0.75pt]    {$k=1,...,K$};
% Text Node
\draw (290.43,284.33) node [anchor=north west][inner sep=0.75pt]   [align=left] {...};
% Text Node
\draw (232.33,281.73) node [anchor=north west][inner sep=0.75pt]    {$\phi _{\mathcal{D}_{-1}}$};
% Text Node
\draw (317.67,281.73) node [anchor=north west][inner sep=0.75pt]    {$\phi _{\mathcal{D}_{-K}}$};
% Text Node
\draw (458.25,370.57) node [anchor=north west][inner sep=0.75pt]    {$\lambda $};
% Text Node
\draw (516.04,346.79) node [anchor=north west][inner sep=0.75pt]    {$\mathcal{Y}$};
% Text Node
\draw (413.35,362.57) node [anchor=north west][inner sep=0.75pt]    {$\emptyset $};


\end{tikzpicture}

%^^^^^^^^^^^^^^^^^^^^^^^^^^^^^^^^^^

%\end{document}

==> Figs/fig_tikz_point_process.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,259); %set diagram left start at 0, and has height of 259

%Shape: Rectangle [id:dp014198750428195517] 
\draw  [draw opacity=0][fill={rgb, 255:red, 255; green, 214; blue, 214 }  ,fill opacity=1 ] (326,59.43) -- (495.67,59.43) -- (495.67,220.67) -- (326,220.67) -- cycle ;
%Shape: Can [id:dp4228934595463374] 
\draw  [fill={rgb, 255:red, 190; green, 255; blue, 240 }  ,fill opacity=1 ] (75.8,125.32) -- (75.8,184.01) .. controls (75.8,187.13) and (60.25,189.67) .. (41.07,189.67) .. controls (21.88,189.67) and (6.33,187.13) .. (6.33,184.01) -- (6.33,125.32) .. controls (6.33,122.2) and (21.88,119.67) .. (41.07,119.67) .. controls (60.25,119.67) and (75.8,122.2) .. (75.8,125.32) .. controls (75.8,128.45) and (60.25,130.98) .. (41.07,130.98) .. controls (21.88,130.98) and (6.33,128.45) .. (6.33,125.32) ;
%Straight Lines [id:da5283925834340453] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ]   (5.8,44.73) -- (5.8,74.13) ;
%Straight Lines [id:da36448012290247744] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ]   (53,44.73) -- (53,74.13) ;
%Straight Lines [id:da4033965099500929] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ]   (94.77,44.73) -- (94.77,74.13) ;
%Straight Lines [id:da8700305426747077] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ]   (122.66,44.73) -- (122.66,74.13) ;
%Straight Lines [id:da8789665188678293] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ]   (132.86,44.73) -- (132.86,74.13) ;
%Straight Lines [id:da5928458313123179] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ]   (141.66,44.73) -- (141.66,74.13) ;
%Straight Lines [id:da6798223423844674] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ]   (149.67,44.73) -- (149.67,74.13) ;
%Straight Lines [id:da4360918834136278] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ]   (175.67,44.73) -- (175.67,74.13) ;
%Straight Lines [id:da7565195788554651] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ]   (217.67,44.73) -- (217.67,74.13) ;
%Straight Lines [id:da0637793653797234] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ]   (270,44.73) -- (270,74.13) ;
%Straight Lines [id:da5118167640488773] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=1.5]    (345.44,44.73) -- (345.44,74.13) ;
%Straight Lines [id:da23369436010250255] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=1.5]    (399.32,44.73) -- (399.32,74.13) ;
%Straight Lines [id:da3989840592085263] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=1.5]    (422.52,44.73) -- (422.52,74.13) ;
%Straight Lines [id:da41640355783232463] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=1.5]    (435.32,44.73) -- (435.32,74.13) ;
%Straight Lines [id:da8698502565170698] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=1.5]    (443.33,44.73) -- (443.33,74.13) ;
%Straight Lines [id:da42849085923470165] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=1.5]    (458.33,44.73) -- (458.33,74.13) ;
%Shape: Free Drawing [id:dp9100366278916356] 
\draw  [line width=0.75] [line join = round][line cap = round] (402.57,25.66) .. controls (392.9,49.69) and (354.18,9.36) .. (344.03,39.77) ;
%Shape: Free Drawing [id:dp299965197245311] 
\draw  [line width=0.75] [line join = round][line cap = round] (403.43,25.66) .. controls (413.1,49.69) and (451.82,9.36) .. (461.97,39.77) ;
%Shape: Free Drawing [id:dp20503147538424216] 
\draw  [line width=0.75] [line join = round][line cap = round] (165.7,114.11) .. controls (139.44,90.07) and (34.35,130.4) .. (6.79,99.99) ;
%Shape: Free Drawing [id:dp44178965627861655] 
\draw  [line width=0.75] [line join = round][line cap = round] (165.64,114.77) .. controls (191.9,90.74) and (296.98,131.07) .. (324.55,100.66) ;
%Shape: Rectangle [id:dp6134716060501331] 
\draw  [draw opacity=0][fill={rgb, 255:red, 126; green, 211; blue, 33 }  ,fill opacity=1 ] (338.2,125) -- (352.4,125) -- (352.4,141) -- (338.2,141) -- cycle ;
%Shape: Rectangle [id:dp8163079935183681] 
\draw  [draw opacity=0][fill={rgb, 255:red, 126; green, 211; blue, 33 }  ,fill opacity=1 ] (359.2,141) -- (410.4,141) -- (410.4,157) -- (359.2,157) -- cycle ;
%Shape: Rectangle [id:dp8049564919970096] 
\draw  [draw opacity=0][fill={rgb, 255:red, 126; green, 211; blue, 33 }  ,fill opacity=1 ] (408,156.4) -- (427,156.4) -- (427,172.4) -- (408,172.4) -- cycle ;
%Shape: Rectangle [id:dp8299141377785741] 
\draw  [draw opacity=0][fill={rgb, 255:red, 126; green, 211; blue, 33 }  ,fill opacity=1 ] (411,172.4) -- (430,172.4) -- (430,188.4) -- (411,188.4) -- cycle ;
%Shape: Rectangle [id:dp34321923859693304] 
\draw  [draw opacity=0][fill={rgb, 255:red, 126; green, 211; blue, 33 }  ,fill opacity=1 ] (420.8,188.4) -- (470.8,188.4) -- (470.8,204.4) -- (420.8,204.4) -- cycle ;
%Shape: Rectangle [id:dp38279219128057673] 
\draw  [draw opacity=0][fill={rgb, 255:red, 126; green, 211; blue, 33 }  ,fill opacity=1 ] (455,204.4) -- (493.6,204.4) -- (493.6,220.4) -- (455,220.4) -- cycle ;
%Straight Lines [id:da8796021288230114] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=1.5]    (345.44,124.73) -- (345.44,140.8) ;
%Straight Lines [id:da7838389982186034] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=1.5]    (399.32,140.73) -- (399.32,156.8) ;
%Straight Lines [id:da2891234622945613] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=1.5]    (422.52,156.73) -- (422.52,172.8) ;
%Straight Lines [id:da3253446602681864] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=1.5]    (435.32,172.73) -- (435.32,188.8) ;
%Straight Lines [id:da7162085390069317] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=1.5]    (443.33,187.73) -- (443.33,203.8) ;
%Straight Lines [id:da5815316963990556] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=1.5]    (458.33,204.73) -- (458.33,220.8) ;
%Shape: Rectangle [id:dp07140020276353654] 
\draw  [fill={rgb, 255:red, 255; green, 220; blue, 157 }  ,fill opacity=1 ] (107,140.81) -- (222.67,140.81) -- (222.67,209) -- (107,209) -- cycle ;
%Straight Lines [id:da4147316847408762] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=0.75]    (13.07,137.67) -- (13.07,148.73) ;
%Straight Lines [id:da669435204942711] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=0.75]    (11.45,137.67) -- (11.45,148.73) ;
%Straight Lines [id:da8799296766677769] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=0.75]    (14.06,137.67) -- (14.06,148.73) ;
%Straight Lines [id:da7049129001498471] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=0.75]    (23.28,137.67) -- (23.28,148.73) ;
%Straight Lines [id:da5659790960236428] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=0.75]    (28.16,137.67) -- (28.16,148.73) ;
%Straight Lines [id:da7905375878064245] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=0.75]    (32.48,137.67) -- (32.48,148.73) ;
%Straight Lines [id:da01614920732184255] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=0.75]    (35.36,137.67) -- (35.36,148.73) ;
%Straight Lines [id:da5456823141741638] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=0.75]    (16.8,137.67) -- (16.8,148.73) ;
%Straight Lines [id:da9166605753125379] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=0.75]    (40.84,137.67) -- (40.84,148.73) ;
%Straight Lines [id:da37491310302003233] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=0.75]    (45.18,137.67) -- (45.18,148.73) ;
%Straight Lines [id:da8408488491869412] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=0.75]    (50.59,137.67) -- (50.59,148.73) ;
%Straight Lines [id:da8893929026463949] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=0.75]    (52.81,137.67) -- (52.81,148.73) ;
%Straight Lines [id:da6249028048899066] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=0.75]    (58.38,137.67) -- (58.38,148.73) ;
%Straight Lines [id:da5441929060159962] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=0.75]    (60.78,137.67) -- (60.78,148.73) ;
%Straight Lines [id:da6171973397308068] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=0.75]    (62.1,137.67) -- (62.1,148.73) ;
%Straight Lines [id:da18801965073106586] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=0.75]    (62.93,137.67) -- (62.93,148.73) ;
%Straight Lines [id:da7553293032101365] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=0.75]    (64.48,137.67) -- (64.48,148.73) ;
%Straight Lines [id:da741015774145134] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=0.75]    (13.03,154.61) -- (13.03,165.67) ;
%Straight Lines [id:da6224724015448588] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=0.75]    (17.23,154.61) -- (17.23,165.67) ;
%Straight Lines [id:da9676795079074743] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=0.75]    (19.2,154.61) -- (19.2,165.67) ;
%Straight Lines [id:da20990101650134396] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=0.75]    (22.71,154.61) -- (22.71,165.67) ;
%Straight Lines [id:da4599070058986079] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=0.75]    (27.06,154.61) -- (27.06,165.67) ;
%Straight Lines [id:da9772550734581311] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=0.75]    (32.47,154.61) -- (32.47,165.67) ;
%Straight Lines [id:da40506981692297805] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=0.75]    (37.27,154.61) -- (37.27,165.67) ;
%Straight Lines [id:da8523187971115573] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=0.75]    (42.84,154.61) -- (42.84,165.67) ;
%Straight Lines [id:da1421756268954837] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=0.75]    (45.24,154.61) -- (45.24,165.67) ;
%Straight Lines [id:da5309682459227958] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=0.75]    (46.56,154.61) -- (46.56,165.67) ;
%Straight Lines [id:da6988701654257221] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=0.75]    (50.94,154.61) -- (50.94,165.67) ;
%Straight Lines [id:da13974311070733214] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=0.75]    (12.83,168.53) -- (12.83,179.6) ;
%Straight Lines [id:da4291766195067379] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=0.75]    (11.21,168.53) -- (11.21,179.6) ;
%Straight Lines [id:da054128916824901285] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=0.75]    (13.82,168.53) -- (13.82,179.6) ;
%Straight Lines [id:da10283237432105818] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=0.75]    (23.04,168.53) -- (23.04,179.6) ;
%Straight Lines [id:da6816639569766547] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=0.75]    (27.92,168.53) -- (27.92,179.6) ;
%Straight Lines [id:da5966241566615735] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=0.75]    (32.24,168.53) -- (32.24,179.6) ;
%Straight Lines [id:da08231963365533312] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=0.75]    (35.12,168.53) -- (35.12,179.6) ;
%Straight Lines [id:da9877441457687166] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=0.75]    (36.17,168.53) -- (36.17,179.6) ;
%Straight Lines [id:da9720935472068604] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=0.75]    (16.56,168.53) -- (16.56,179.6) ;
%Straight Lines [id:da11844062862964022] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=0.75]    (40.6,168.53) -- (40.6,179.6) ;
%Straight Lines [id:da5628008143783878] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=0.75]    (44.94,168.53) -- (44.94,179.6) ;
%Straight Lines [id:da7739034036046153] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=0.75]    (50.35,168.53) -- (50.35,179.6) ;
%Straight Lines [id:da8121739799419461] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=0.75]    (53.08,168.53) -- (53.08,179.6) ;
%Straight Lines [id:da8891925922687853] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=0.75]    (28.4,154.61) -- (28.4,165.67) ;
%Straight Lines [id:da44560552719176316] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=0.75]    (29.79,154.61) -- (29.79,165.67) ;
%Straight Lines [id:da9644862511221071] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=0.75]    (35.13,154.61) -- (35.13,165.67) ;
%Straight Lines [id:da19578532472650512] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=0.75]    (19.28,168.53) -- (19.28,179.6) ;
%Straight Lines [id:da5060356822551255] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=0.75]    (21.88,168.53) -- (21.88,179.6) ;
%Straight Lines [id:da2863334393333421] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=0.75]    (24.62,168.53) -- (24.62,179.6) ;
%Straight Lines [id:da4885333433852135] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=0.75]    (41.94,168.53) -- (41.94,179.6) ;
%Straight Lines [id:da1870048293635871] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=0.75]    (43.33,168.53) -- (43.33,179.6) ;
%Straight Lines [id:da9917431693425072] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=0.75]    (45.93,168.53) -- (45.93,179.6) ;
%Straight Lines [id:da4883336074896909] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=0.75]    (51.47,168.53) -- (51.47,179.6) ;
%Straight Lines [id:da2706504326841974] 
\draw    (9.24,148.68) -- (72.33,148.44) ;
\draw [shift={(75.33,148.43)}, rotate = 179.78] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da6429672030041054] 
\draw    (9.21,165.62) -- (72.3,165.38) ;
\draw [shift={(75.3,165.37)}, rotate = 179.78] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da1343698976462675] 
\draw    (9,179.55) -- (72.09,179.31) ;
\draw [shift={(75.09,179.3)}, rotate = 179.78] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da2858577080693441] 
\draw    (1,73.68) -- (513.33,75) ;
\draw [shift={(516.33,75.01)}, rotate = 180.15] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da019347590913779023] 
\draw    (78.6,170.07) -- (103.57,170.3) ;
\draw [shift={(105.57,170.31)}, rotate = 180.52] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da1275620752537341] 
\draw    (222.33,173.68) -- (321,173.99) ;
\draw [shift={(323,174)}, rotate = 180.18] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da2585495209404458] 
\draw    (78.2,200.27) -- (103.17,200.5) ;
\draw [shift={(105.17,200.51)}, rotate = 180.52] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Shape: Free Drawing [id:dp6758102318480461] 
\draw  [line width=0.75] [line join = round][line cap = round] (345.82,148.67) .. controls (344.58,137.88) and (339.61,155.98) .. (338.3,142.33) ;
%Shape: Free Drawing [id:dp38928445458870664] 
\draw  [line width=0.75] [line join = round][line cap = round] (346.15,148.67) .. controls (347.39,137.88) and (352.36,155.98) .. (353.67,142.33) ;

%Shape: Free Drawing [id:dp9473276916781559] 
\draw  [line width=0.75] [line join = round][line cap = round] (473.76,229.67) .. controls (470.6,218.88) and (457.98,236.98) .. (454.67,223.33) ;
%Shape: Free Drawing [id:dp1948875672212711] 
\draw  [line width=0.75] [line join = round][line cap = round] (474.58,229.67) .. controls (477.73,218.88) and (490.36,236.98) .. (493.67,223.33) ;

%Straight Lines [id:da3832677644779612] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ]   (326,44.73) -- (326,74.13) ;

% Text Node
\draw (0,78.73) node [anchor=north west][inner sep=0.75pt]    {$t_{1} \ \ \ \ \ \ \ \ t_{2} \ \dotsc \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ t_{d} \ \ \ \ t_{d+1} \ \ \ \ \ t_{d+2} \ \dotsc \ \ t_{d+m}$};
% Text Node
\draw (168.23,172.67) node  [font=\large] [align=left] {point process \\set predictor};
% Text Node
\draw (7.6,199.89) node [anchor=north west][inner sep=0.75pt]   [align=left] {desired risk $\displaystyle \alpha $};
% Text Node
\draw (99.53,16) node [anchor=north west][inner sep=0.75pt]   [align=left] {past events $\displaystyle x\in \mathbb{R}^{d}$};
% Text Node
\draw (273.14,151.91) node   [align=left] {predicted set\\ $\displaystyle \Gamma ( x|\mathcal{D}) \subseteq \mathbb{R}^{m}$};
% Text Node
\draw (498.67,53.33) node [anchor=north west][inner sep=0.75pt]   [align=left] {\begin{minipage}[lt]{21.99pt}\setlength\topsep{0pt}
\begin{flushright}
time
\end{flushright}

\end{minipage}};
% Text Node
\draw (337.33,150.73) node [anchor=north west][inner sep=0.75pt]    {$\Gamma _{1}$};
% Text Node
\draw (79.33,147.4) node [anchor=north west][inner sep=0.75pt]    {$\mathcal{D}$};
% Text Node
\draw (465.33,233.73) node [anchor=north west][inner sep=0.75pt]    {$\Gamma _{m}$};
% Text Node
\draw (382.67,170.4) node [anchor=north west][inner sep=0.75pt]    {$\dotsc $};
% Text Node
\draw (338.2,1) node [anchor=north west][inner sep=0.75pt]   [align=left] {future events $\displaystyle y\in \mathbb{R}^{m}$};


\end{tikzpicture}


==> Figs/fig_tikz_vbcrc_overview.tex <==
%\documentclass{standalone}
%\usepackage{tikz}
%\begin{document}
%vvvvvvvvvvvvvvvvvvvvvvvvvvvvvvvvvv




\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,446); %set diagram left start at 0, and has height of 446

%Shape: Can [id:dp92117671514519] 
\draw  [fill={rgb, 255:red, 80; green, 227; blue, 194 }  ,fill opacity=1 ] (193.45,188.08) -- (193.45,234.28) .. controls (193.45,240.85) and (185.61,246.18) .. (175.95,246.18) .. controls (166.28,246.18) and (158.45,240.85) .. (158.45,234.28) -- (158.45,188.08) .. controls (158.45,181.51) and (166.28,176.18) .. (175.95,176.18) .. controls (185.61,176.18) and (193.45,181.51) .. (193.45,188.08) .. controls (193.45,194.65) and (185.61,199.98) .. (175.95,199.98) .. controls (166.28,199.98) and (158.45,194.65) .. (158.45,188.08) ;
%Shape: Can [id:dp03589483558832662] 
\draw  [fill={rgb, 255:red, 80; green, 227; blue, 194 }  ,fill opacity=1 ] (193.45,68.57) -- (193.45,114.77) .. controls (193.45,121.34) and (185.61,126.67) .. (175.95,126.67) .. controls (166.28,126.67) and (158.45,121.34) .. (158.45,114.77) -- (158.45,68.57) .. controls (158.45,61.99) and (166.28,56.67) .. (175.95,56.67) .. controls (185.61,56.67) and (193.45,61.99) .. (193.45,68.57) .. controls (193.45,75.14) and (185.61,80.47) .. (175.95,80.47) .. controls (166.28,80.47) and (158.45,75.14) .. (158.45,68.57) ;
%Shape: Rectangle [id:dp9313790701449189] 
\draw   (91,59.33) -- (137.33,59.33) -- (137.33,290.67) -- (91,290.67) -- cycle ;
%Shape: Rectangle [id:dp9696403187517355] 
\draw   (210.5,339.33) -- (531,339.33) -- (531,401) -- (210.5,401) -- cycle ;
%Straight Lines [id:da18669909811110053] 
\draw    (49.67,370.67) -- (206.67,370.34) ;
\draw [shift={(209.67,370.33)}, rotate = 179.88] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da5202482132577682] 
\draw    (311,181.33) -- (310.35,336.67) ;
\draw [shift={(310.33,339.67)}, rotate = 270.24] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da7691380297820856] 
\draw    (47.17,189.17) -- (86.03,189.6) ;
\draw [shift={(89.03,189.63)}, rotate = 180.64] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Shape: Can [id:dp21083550326527734] 
\draw  [fill={rgb, 255:red, 80; green, 227; blue, 194 }  ,fill opacity=1 ] (54.1,55.21) -- (54.1,154.74) .. controls (54.1,161.32) and (46.26,166.64) .. (36.6,166.64) .. controls (26.93,166.64) and (19.1,161.32) .. (19.1,154.74) -- (19.1,55.21) .. controls (19.1,48.64) and (26.93,43.31) .. (36.6,43.31) .. controls (46.26,43.31) and (54.1,48.64) .. (54.1,55.21) .. controls (54.1,61.78) and (46.26,67.11) .. (36.6,67.11) .. controls (26.93,67.11) and (19.1,61.78) .. (19.1,55.21) ;
%Straight Lines [id:da7924368842946903] 
\draw    (137,134) -- (441,134) ;
\draw [shift={(444,134)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Shape: Rectangle [id:dp27244436976260133] 
\draw   (293.69,147.24) -- (329.52,147.24) -- (329.52,181.88) -- (293.69,181.88) -- cycle ;

%Straight Lines [id:da5496867399683494] 
\draw    (329,164) -- (441,164) ;
\draw [shift={(444,164)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Shape: Rectangle [id:dp4522032308880468] 
\draw   (443.29,110.62) -- (563.57,110.62) -- (563.57,190.98) -- (443.29,190.98) -- cycle ;
%Shape: Ellipse [id:dp9041254220206687] 
\draw  [color={rgb, 255:red, 189; green, 16; blue, 224 }  ,draw opacity=1 ][line width=0.75]  (526.52,133.55) .. controls (526.52,126.84) and (532.38,121.41) .. (539.61,121.41) .. controls (546.83,121.41) and (552.69,126.84) .. (552.69,133.55) .. controls (552.69,140.25) and (546.83,145.69) .. (539.61,145.69) .. controls (532.38,145.69) and (526.52,140.25) .. (526.52,133.55) -- cycle ;
%Shape: Ellipse [id:dp8404377826427589] 
\draw  [color={rgb, 255:red, 189; green, 16; blue, 224 }  ,draw opacity=1 ][line width=0.75]  (530.09,133.55) .. controls (530.09,128.67) and (534.35,124.72) .. (539.61,124.72) .. controls (544.86,124.72) and (549.12,128.67) .. (549.12,133.55) .. controls (549.12,138.42) and (544.86,142.37) .. (539.61,142.37) .. controls (534.35,142.37) and (530.09,138.42) .. (530.09,133.55) -- cycle ;
%Shape: Rectangle [id:dp33725445252727293] 
\draw  [color={rgb, 255:red, 189; green, 16; blue, 224 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=0.75]  (541.31,123.53) -- (544.82,124.64) -- (537.9,143.56) -- (534.4,142.45) -- cycle ;
%Straight Lines [id:da07419163899403314] 
\draw [color={rgb, 255:red, 189; green, 16; blue, 224 }  ,draw opacity=1 ][line width=0.75]    (539.68,116.62) -- (539.61,120.5) ;
%Straight Lines [id:da06068602722606298] 
\draw [color={rgb, 255:red, 189; green, 16; blue, 224 }  ,draw opacity=1 ][line width=0.75]    (552.76,120.92) -- (550.07,123.42) ;
%Straight Lines [id:da4814583539117887] 
\draw [color={rgb, 255:red, 189; green, 16; blue, 224 }  ,draw opacity=1 ][line width=0.75]    (558.14,133.41) -- (554.11,133.41) ;
%Straight Lines [id:da7344754677313552] 
\draw [color={rgb, 255:red, 189; green, 16; blue, 224 }  ,draw opacity=1 ][line width=0.75]    (539.68,146.45) -- (539.61,150.33) ;
%Straight Lines [id:da9379626770250888] 
\draw [color={rgb, 255:red, 189; green, 16; blue, 224 }  ,draw opacity=1 ][line width=0.75]    (551.86,146.1) -- (549.17,143.6) ;
%Straight Lines [id:da8791664452472543] 
\draw [color={rgb, 255:red, 189; green, 16; blue, 224 }  ,draw opacity=1 ][line width=0.75]    (528.99,123.83) -- (526.3,121.34) ;
%Straight Lines [id:da4905094414085718] 
\draw [color={rgb, 255:red, 189; green, 16; blue, 224 }  ,draw opacity=1 ][line width=0.75]    (529.44,142.98) -- (526.75,145.48) ;
%Straight Lines [id:da2562799291204838] 
\draw [color={rgb, 255:red, 189; green, 16; blue, 224 }  ,draw opacity=1 ][line width=0.75]    (525.18,133.41) -- (521.14,133.41) ;

%Rounded Rect [id:dp07177927271134732] 
\draw  [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ][line width=1.5]  (66.33,23.33) .. controls (66.33,18.55) and (70.21,14.67) .. (75,14.67) -- (588.33,14.67) .. controls (593.12,14.67) and (597,18.55) .. (597,23.33) -- (597,413.33) .. controls (597,418.12) and (593.12,422) .. (588.33,422) -- (75,422) .. controls (70.21,422) and (66.33,418.12) .. (66.33,413.33) -- cycle ;
%Rounded Rect [id:dp6145017778906703] 
\draw  [fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ] (327.63,201.8) .. controls (327.63,196.83) and (331.66,192.8) .. (336.63,192.8) -- (385.87,192.8) .. controls (390.84,192.8) and (394.87,196.83) .. (394.87,201.8) -- (394.87,228.8) .. controls (394.87,233.77) and (390.84,237.8) .. (385.87,237.8) -- (336.63,237.8) .. controls (331.66,237.8) and (327.63,233.77) .. (327.63,228.8) -- cycle ;
%Straight Lines [id:da8857322627567528] 
\draw [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ]   (333.6,207.89) -- (341.95,207.89) ;
%Straight Lines [id:da18346143397164516] 
\draw [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ]   (333.71,222.81) -- (342.07,222.81) ;
%Straight Lines [id:da2664569059833066] 
\draw [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ]   (357.53,199.95) -- (373.53,207.86) ;
%Straight Lines [id:da2996921718463752] 
\draw [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ]   (357.53,199.95) -- (373.53,222.92) ;
%Straight Lines [id:da7261179319702677] 
\draw [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ]   (357.53,214.9) -- (373.53,222.92) ;
%Straight Lines [id:da44213575332429844] 
\draw [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ]   (357.53,230.06) -- (373.53,207.86) ;
%Straight Lines [id:da3119086656157115] 
\draw [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ]   (357.53,215.01) -- (373.53,207.86) ;
%Straight Lines [id:da42484394563596894] 
\draw [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ]   (357.53,230.06) -- (373.53,222.92) ;
%Shape: Ellipse [id:dp9089368338093895] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (369.97,207.86) .. controls (369.97,205.86) and (371.56,204.23) .. (373.53,204.23) .. controls (375.49,204.23) and (377.09,205.86) .. (377.09,207.86) .. controls (377.09,209.87) and (375.49,211.5) .. (373.53,211.5) .. controls (371.56,211.5) and (369.97,209.87) .. (369.97,207.86) -- cycle ;
%Shape: Ellipse [id:dp48413658119280556] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (369.97,222.92) .. controls (369.97,220.91) and (371.56,219.29) .. (373.53,219.29) .. controls (375.49,219.29) and (377.09,220.91) .. (377.09,222.92) .. controls (377.09,224.93) and (375.49,226.56) .. (373.53,226.56) .. controls (371.56,226.56) and (369.97,224.93) .. (369.97,222.92) -- cycle ;
%Straight Lines [id:da8762521087520354] 
\draw [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ]   (377.09,207.86) -- (390.47,207.86) ;
%Straight Lines [id:da9583887378592675] 
\draw [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ]   (377.09,222.92) -- (390.47,222.92) ;
%Shape: Rectangle [id:dp7826907473292495] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (380.34,199.73) -- (386.24,199.73) -- (386.24,228.98) -- (380.34,228.98) -- cycle ;
%Straight Lines [id:da15123416282912583] 
\draw [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ]   (357.55,200.09) -- (341.55,208) ;
%Straight Lines [id:da3760883280447722] 
\draw [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ]   (357.55,200.09) -- (341.55,223.06) ;
%Straight Lines [id:da07052306318283907] 
\draw [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ]   (357.55,215.03) -- (341.55,223.06) ;
%Straight Lines [id:da8582959966514618] 
\draw [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ]   (357.55,230.2) -- (341.55,208) ;
%Straight Lines [id:da5829290582591373] 
\draw [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ]   (357.55,215.14) -- (341.55,208) ;
%Straight Lines [id:da6075721779095682] 
\draw [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ]   (357.55,230.2) -- (341.55,223.06) ;
%Shape: Ellipse [id:dp41420357149438747] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (338.59,207.86) .. controls (338.59,205.86) and (340.18,204.23) .. (342.14,204.23) .. controls (344.11,204.23) and (345.7,205.86) .. (345.7,207.86) .. controls (345.7,209.87) and (344.11,211.5) .. (342.14,211.5) .. controls (340.18,211.5) and (338.59,209.87) .. (338.59,207.86) -- cycle ;
%Shape: Ellipse [id:dp20637902865904456] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (338.59,222.92) .. controls (338.59,220.91) and (340.18,219.29) .. (342.14,219.29) .. controls (344.11,219.29) and (345.7,220.91) .. (345.7,222.92) .. controls (345.7,224.93) and (344.11,226.56) .. (342.14,226.56) .. controls (340.18,226.56) and (338.59,224.93) .. (338.59,222.92) -- cycle ;
%Shape: Ellipse [id:dp020684761736962987] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (353.97,199.95) .. controls (353.97,197.94) and (355.56,196.32) .. (357.53,196.32) .. controls (359.49,196.32) and (361.08,197.94) .. (361.08,199.95) .. controls (361.08,201.96) and (359.49,203.59) .. (357.53,203.59) .. controls (355.56,203.59) and (353.97,201.96) .. (353.97,199.95) -- cycle ;
%Shape: Ellipse [id:dp4043670101570551] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (353.97,215.01) .. controls (353.97,213) and (355.56,211.37) .. (357.53,211.37) .. controls (359.49,211.37) and (361.08,213) .. (361.08,215.01) .. controls (361.08,217.02) and (359.49,218.64) .. (357.53,218.64) .. controls (355.56,218.64) and (353.97,217.02) .. (353.97,215.01) -- cycle ;
%Shape: Ellipse [id:dp07367198917765094] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (353.97,230.06) .. controls (353.97,228.06) and (355.56,226.43) .. (357.53,226.43) .. controls (359.49,226.43) and (361.08,228.06) .. (361.08,230.06) .. controls (361.08,232.07) and (359.49,233.7) .. (357.53,233.7) .. controls (355.56,233.7) and (353.97,232.07) .. (353.97,230.06) -- cycle ;


%Straight Lines [id:da3455614061936012] 
\draw    (503.1,192) -- (503,337) ;
\draw [shift={(503,340)}, rotate = 270.04] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da4103577303022641] 
\draw    (503.46,82) -- (503.4,106.8) ;
\draw [shift={(503.4,109.8)}, rotate = 270.14] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da9826031676211298] 
\draw    (531,368.33) -- (674.67,368.33) ;
\draw [shift={(677.67,368.33)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da27404507989175975] 
\draw    (137,164) -- (290,164) ;
\draw [shift={(293,164)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Shape: Star [id:dp05743917060165682] 
\draw  [draw opacity=0][fill={rgb, 255:red, 217; green, 15; blue, 15 }  ,fill opacity=1 ][line width=0.75]  (622.87,384.38) -- (626.12,390.01) -- (629.37,395.63) -- (622.87,395.63) -- (616.38,395.63) -- (619.62,390.01) -- cycle ;
%Shape: Star [id:dp2131256229628935] 
\draw  [draw opacity=0][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ][line width=0.75]  (678.5,384.38) -- (680.38,388.63) -- (685,388.13) -- (682.25,391.88) -- (685,395.63) -- (680.38,395.13) -- (678.5,399.38) -- (676.63,395.13) -- (672,395.63) -- (674.75,391.88) -- (672,388.13) -- (676.63,388.63) -- cycle ;
%Shape: Star [id:dp8457836959249225] 
\draw  [draw opacity=0][fill={rgb, 255:red, 126; green, 211; blue, 33 }  ,fill opacity=1 ][line width=0.75]  (650.68,384.38) -- (652.89,388.85) -- (657.81,389.56) -- (654.25,393.04) -- (655.09,397.95) -- (650.68,395.63) -- (646.27,397.95) -- (647.12,393.04) -- (643.55,389.56) -- (648.48,388.85) -- cycle ;
%Shape: Path Data [id:dp9303668513733958] 
\draw  [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 126; green, 211; blue, 33 }  ,fill opacity=1 ] (444.04,363.22) .. controls (440.28,365.35) and (436.89,368.06) .. (434,371.21) -- (429.13,368.08) .. controls (431.95,363.89) and (435.42,360.17) .. (439.41,357.04) -- (444.04,363.22) -- cycle ;
%Shape: Path Data [id:dp5816025327617624] 
\draw  [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 184; green, 233; blue, 134 }  ,fill opacity=1 ] (453.59,359.65) .. controls (450,360.43) and (446.6,361.71) .. (443.48,363.43) -- (439.1,357.48) .. controls (442.67,354.65) and (446.7,352.37) .. (451.07,350.76) -- (453.59,359.65) -- cycle ;
%Shape: Path Data [id:dp61866294065827] 
\draw  [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 248; green, 217; blue, 166 }  ,fill opacity=1 ] (464.85,358.8) .. controls (464.03,358.75) and (463.21,358.73) .. (462.38,358.73) .. controls (459.36,358.73) and (456.42,359.05) .. (453.59,359.65) -- (451.1,351.03) .. controls (455.72,349.43) and (460.68,348.5) .. (465.85,348.36) -- (464.85,358.8) -- cycle ;
%Shape: Path Data [id:dp8895964516555364] 
\draw  [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 248; green, 231; blue, 28 }  ,fill opacity=1 ] (466.79,348.08) .. controls (471.98,348.08) and (476.97,348.94) .. (481.63,350.51) -- (476.48,361.11) .. controls (472.87,359.74) and (469.02,358.88) .. (465,358.62) -- (466.02,348.09) .. controls (466.28,348.08) and (466.53,348.08) .. (466.79,348.08) -- cycle ;
%Shape: Path Data [id:dp42926085818040693] 
\draw  [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ] (486.14,366.15) .. controls (483.14,363.99) and (479.8,362.22) .. (476.2,360.93) -- (481.63,350.51) .. controls (486.79,352.14) and (491.54,354.58) .. (495.69,357.67) -- (486.14,366.15) -- cycle ;
%Shape: Path Data [id:dp8484250139059251] 
\draw  [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (495.78,376.76) .. controls (493.15,372.75) and (489.82,369.16) .. (485.93,366.15) -- (495.54,357.87) .. controls (500.79,361.73) and (505.23,366.46) .. (508.59,371.8) -- (495.78,376.76) -- cycle ;
%Shape: Path Data [id:dp94154349242819] 
\draw  [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 65; green, 117; blue, 5 }  ,fill opacity=1 ][line width=0.75]  (434.1,371.33) .. controls (431.2,374.5) and (428.82,378.14) .. (427.08,382.12) -- (423.14,381.22) .. controls (424.45,376.5) and (426.49,372.07) .. (429.13,368.08) -- (434.1,371.33) -- cycle ;
%Shape: Arc [id:dp3244833327696448] 
\draw  [draw opacity=0][line width=2.25]  (419.77,380.41) .. controls (424.59,361.17) and (443.19,346.55) .. (465.78,345.96) .. controls (485.47,345.45) and (502.7,355.77) .. (510.63,370.99) -- (466.92,390.07) -- cycle ; \draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][line width=2.25]  (419.77,380.41) .. controls (424.59,361.17) and (443.19,346.55) .. (465.78,345.96) .. controls (485.47,345.45) and (502.7,355.77) .. (510.63,370.99) ;  
%Shape: Path Data [id:dp5679412127890444] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (466.38,393.8) -- (466.34,393.77) .. controls (466.28,394.03) and (466.17,394.27) .. (466.02,394.48) .. controls (465.21,395.58) and (463.4,395.38) .. (461.98,394.03) .. controls (460.55,392.67) and (460.06,390.68) .. (460.87,389.58) .. controls (461.05,389.32) and (461.29,389.14) .. (461.56,389.02) -- (488.73,357.61) -- (466.38,393.8) -- cycle (462.38,390.87) .. controls (461.99,391.4) and (462.24,392.35) .. (462.93,393.01) .. controls (463.62,393.66) and (464.49,393.77) .. (464.87,393.25) .. controls (465.26,392.72) and (465.01,391.77) .. (464.32,391.11) .. controls (463.63,390.46) and (462.76,390.35) .. (462.38,390.87) -- cycle ;


% Text Node
\draw (163.45,205.8) node [anchor=north west][inner sep=0.75pt]    {$\mathcal{D}^{\text{tr}}$};
% Text Node
\draw (159.95,88.38) node [anchor=north west][inner sep=0.75pt]    {$\mathcal{D}^{\text{val}}$};
% Text Node
\draw (22.17,179.21) node [anchor=north west][inner sep=0.75pt]    {$\mathcal{D}$};
% Text Node
\draw (219.61,360.68) node [anchor=north west][inner sep=0.75pt]    {$\text{predictive set} \ \ \ \Gamma _{\lambda }\left( x|\mathcal{D}^{\text{tr}}\right) \ $};
% Text Node
\draw (603.11,338.84) node [anchor=north west][inner sep=0.75pt]    {$\Gamma ^{\text{VB-CRC}}( x|\mathcal{D}) \ $};
% Text Node
\draw (328.07,32.67) node  [font=\large] [align=left] {VB-CRC: \ \ \ validation-based conformal risk control};
% Text Node
\draw (470.42,59.81) node [anchor=north west][inner sep=0.75pt]    {$\text{target risk } \alpha $};
% Text Node
\draw (4.33,344.33) node [anchor=north west][inner sep=0.75pt]   [align=left] {covariate \\$\displaystyle x$};
% Text Node
\draw (482.02,152.14) node   [align=left] {validation \\risk\\control};
% Text Node
\draw (532.29,152.3) node [anchor=north west][inner sep=0.75pt]    {$\lambda $};
% Text Node
\draw (310.42,165.14) node   [align=left] {fit};
% Text Node
\draw (114.4,170.99) node   [align=left] {split};
% Text Node
\draw (336.67,166.73) node [anchor=north west][inner sep=0.75pt]    {$\phi _{\mathcal{D}^{\text{tr}}}$};
% Text Node
\draw (609.3,382.4) node [anchor=north west][inner sep=0.75pt]    {$\{\ \ \ \ ,\ \ \ \ ,\ \ \ \ \}$};
% Text Node
\draw (507.89,219.94) node [anchor=north west][inner sep=0.75pt]    {$ \begin{array}{l}
\text{threshold}\\
\lambda \left(\mathcal{D}^{\text{val}} |\mathcal{D}^{\text{tr}}\right)
\end{array}$};
% Text Node
\draw (404.92,361.14) node [anchor=north west][inner sep=0.75pt]    {$\emptyset $};
% Text Node
\draw (507.62,345.36) node [anchor=north west][inner sep=0.75pt]    {$\mathcal{Y}$};
% Text Node
\draw (449.82,369.15) node [anchor=north west][inner sep=0.75pt]    {$\lambda $};


\end{tikzpicture}



%^^^^^^^^^^^^^^^^^^^^^^^^^^^^^^^^^^

%\end{document}
